Extremely Low-Cost Magic State Preparation toward Fault-Tolerant Quantum Computing

Fault-tolerant preparation of non-Clifford resource states is a major contributor to the overhead of quantum computation, motivating protocols that achieve high output fidelity with minimal qubit and circuit costs. We introduce a low-cost magic-state preparation protocol in which the choice of stabilizer generators is co-designed with the flag gadgets, allowing the syndrome-extraction circuit itself to filter correlated faults across a non-Clifford layer. The protocol prepares a logical plus state in the 15-qubit quantum Reed-Muller code, applies a transversal T gate, and gauge-fixes the same register into the seven-qubit Steane code. By reorganizing equivalent Z-type stabilizer generators into jointly flagged measurement groups, the protocol eliminates all accepted logical-error contributions arising from one or two circuit faults under destructive error detection. Under a uniform circuit-level depolarizing noise model, the postselected infidelity is $210.2p^3+O(p^4)$. At $p=10^{-3}$, exact low-order enumeration combined with stratified sampling bounds the infidelity by $2.2\times10^{-7}$ at 99.9% joint confidence, while retaining an acceptance probability of 86.9%. The complete circuit requires only 19 qubits and 82 CNOT gates. These results demonstrate that stabilizer-generator design can substantially reduce the cost of postselected magic-state preparation, although corrected operation and the fidelity of an unmeasured output block require separate analysis.

==> figures_src/code_switching_relation.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,739); %set diagram left start at 0, and has height of 739

%Straight Lines [id:da443441918964941] 
\draw    (216,148.5) -- (157.06,148.33) ;
%Straight Lines [id:da3060395420994465] 
\draw    (216,239.5) -- (156.3,239.27) ;
%Shape: Polygon [id:ds5430307146641613] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (141.57,239.1) -- (132.82,269.19) -- (96.09,247.04) -- (113.04,232.88) -- cycle ;
%Shape: Polygon [id:ds4935328361360086] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (150.44,209.82) -- (107.25,215.5) -- (113.04,232.88) -- (141.57,239.1) -- cycle ;
%Shape: Polygon [id:ds13443815452024355] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (107.25,215.5) -- (113.04,232.88) -- (96.09,247.04) -- (55.83,222.5) -- cycle ;
%Shape: Polygon [id:ds13959453522972887] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (109.61,131.21) -- (129.38,114.21) -- (133.2,140.86) -- (112.82,147.72) -- cycle ;
%Shape: Polygon [id:ds7766373727779323] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (82.07,120.55) -- (109.61,131.21) -- (112.82,147.72) -- (98.88,149.65) -- cycle ;
%Shape: Polygon [id:ds987544124640328] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (82.07,120.55) -- (108.32,79.94) -- (120.57,143.89) -- (98.88,149.65) -- cycle ;
%Shape: Polygon [id:ds7481419539832634] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (108.32,79.94) -- (120.57,143.89) -- (133.2,140.86) -- (129.38,114.21) -- cycle ;
%Shape: Polygon [id:ds21603738580071563] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (108.32,79.94) -- (129.38,114.21) -- (109.61,131.21) -- (82.07,120.55) -- cycle ;
%Shape: Polygon [id:ds446641652873775] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (129.38,114.21) -- (150.44,148.48) -- (141.57,177.75) -- (133.2,140.86) -- cycle ;
%Shape: Polygon [id:ds12664617120219734] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (112.82,147.72) -- (133.2,140.86) -- (120.57,143.89) -- (98.88,149.65) -- cycle ;
%Straight Lines [id:da9204761132581708] 
\draw [line width=0.75]    (120.57,143.89) -- (98.88,149.65) ;
%Shape: Polygon [id:ds8672377801878596] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (120.57,143.89) -- (132.82,207.84) -- (96.09,185.69) -- (98.88,149.65) -- cycle ;
%Shape: Polygon [id:ds6592953640922186] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (133.2,140.86) -- (141.57,177.75) -- (113.04,171.53) -- (112.82,147.72) -- cycle ;
%Shape: Polygon [id:ds5720474042154903] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (113.04,171.53) -- (141.57,177.75) -- (132.82,207.84) -- (96.09,185.69) -- cycle ;
%Shape: Polygon [id:ds6999686358188225] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (112.82,147.72) -- (113.04,171.53) -- (96.09,185.69) -- (98.88,149.65) -- cycle ;
%Shape: Polygon [id:ds47336518963043017] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (98.88,149.65) -- (96.09,185.69) -- (55.83,161.16) -- (82.07,120.33) -- cycle ;
%Shape: Triangle [id:dp27181789805234935] 
\draw  [line width=0.75]  (150.44,148.48) -- (132.82,207.84) -- (55.83,161.16) -- cycle ;
%Straight Lines [id:da8443625161116369] 
\draw [line width=0.75]    (108.32,79.94) -- (55.83,161.16) ;
%Straight Lines [id:da7149162354575666] 
\draw [line width=0.75]    (108.32,79.94) -- (132.82,207.84) ;
%Straight Lines [id:da6504218204853863] 
\draw [line width=0.75]    (108.32,79.94) -- (150.44,148.48) ;
%Shape: Ellipse [id:dp004516161756370263] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (106.5,79.94) .. controls (106.5,78.93) and (107.31,78.12) .. (108.32,78.12) .. controls (109.33,78.12) and (110.14,78.93) .. (110.14,79.94) .. controls (110.14,80.95) and (109.33,81.76) .. (108.32,81.76) .. controls (107.31,81.76) and (106.5,80.95) .. (106.5,79.94) -- cycle ;
%Shape: Ellipse [id:dp6664223318977852] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (111.21,171.53) .. controls (111.21,170.52) and (112.03,169.71) .. (113.04,169.71) .. controls (114.04,169.71) and (114.86,170.52) .. (114.86,171.53) .. controls (114.86,172.54) and (114.04,173.35) .. (113.04,173.35) .. controls (112.03,173.35) and (111.21,172.54) .. (111.21,171.53) -- cycle ;
%Shape: Ellipse [id:dp3476076729885478] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (131.38,140.86) .. controls (131.38,139.85) and (132.19,139.03) .. (133.2,139.03) .. controls (134.21,139.03) and (135.02,139.85) .. (135.02,140.86) .. controls (135.02,141.87) and (134.21,142.68) .. (133.2,142.68) .. controls (132.19,142.68) and (131.38,141.87) .. (131.38,140.86) -- cycle ;
%Shape: Ellipse [id:dp40740527394717874] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107.78,131.21) .. controls (107.78,130.2) and (108.6,129.38) .. (109.61,129.38) .. controls (110.61,129.38) and (111.43,130.2) .. (111.43,131.21) .. controls (111.43,132.21) and (110.61,133.03) .. (109.61,133.03) .. controls (108.6,133.03) and (107.78,132.21) .. (107.78,131.21) -- cycle ;
%Shape: Ellipse [id:dp6161626176466687] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (97.06,149.65) .. controls (97.06,148.65) and (97.87,147.83) .. (98.88,147.83) .. controls (99.89,147.83) and (100.7,148.65) .. (100.7,149.65) .. controls (100.7,150.66) and (99.89,151.48) .. (98.88,151.48) .. controls (97.87,151.48) and (97.06,150.66) .. (97.06,149.65) -- cycle ;
%Shape: Ellipse [id:dp09811541978062421] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (54,161.16) .. controls (54,160.15) and (54.82,159.33) .. (55.83,159.33) .. controls (56.83,159.33) and (57.65,160.15) .. (57.65,161.16) .. controls (57.65,162.16) and (56.83,162.98) .. (55.83,162.98) .. controls (54.82,162.98) and (54,162.16) .. (54,161.16) -- cycle ;
%Shape: Ellipse [id:dp8995613663277385] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.61,148.48) .. controls (148.61,147.47) and (149.43,146.65) .. (150.44,146.65) .. controls (151.45,146.65) and (152.26,147.47) .. (152.26,148.48) .. controls (152.26,149.48) and (151.45,150.3) .. (150.44,150.3) .. controls (149.43,150.3) and (148.61,149.48) .. (148.61,148.48) -- cycle ;
%Shape: Ellipse [id:dp6001474082989467] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (131,207.84) .. controls (131,206.83) and (131.81,206.02) .. (132.82,206.02) .. controls (133.83,206.02) and (134.64,206.83) .. (134.64,207.84) .. controls (134.64,208.85) and (133.83,209.66) .. (132.82,209.66) .. controls (131.81,209.66) and (131,208.85) .. (131,207.84) -- cycle ;
%Straight Lines [id:da38979066814857644] 
\draw [line width=0.75]    (82.07,120.33) -- (98.88,149.65) ;
%Straight Lines [id:da15988694894800048] 
\draw [line width=0.75]    (96.09,185.69) -- (98.88,149.65) ;
%Straight Lines [id:da887251670921753] 
\draw [line width=0.75]    (120.57,143.89) -- (133.2,140.86) ;
%Straight Lines [id:da6622539589137183] 
\draw [line width=0.75]    (129.38,114.21) -- (133.2,140.86) ;
%Straight Lines [id:da6694044133577132] 
\draw [line width=0.75]    (141.57,177.75) -- (133.2,140.86) ;
%Straight Lines [id:da36519030686861076] 
\draw [line width=0.75]    (109.61,131.21) -- (82.07,120.55) ;
%Straight Lines [id:da9746904357695113] 
\draw [line width=0.75]    (129.38,114.21) -- (109.61,131.21) ;
%Straight Lines [id:da40112277913484384] 
\draw [line width=0.75]    (107.25,154.16) -- (109.61,131.21) ;
%Straight Lines [id:da7587554906786327] 
\draw [line width=0.75]    (113.04,171.53) -- (107.25,154.16) ;
%Straight Lines [id:da10360674516536295] 
\draw [line width=0.75]    (96.09,185.69) -- (113.04,171.53) ;
%Straight Lines [id:da7161917168639599] 
\draw [line width=0.75]    (141.57,177.75) -- (113.04,171.53) ;
%Shape: Ellipse [id:dp8115486176547361] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (111,147.72) .. controls (111,146.72) and (111.82,145.9) .. (112.82,145.9) .. controls (113.83,145.9) and (114.65,146.72) .. (114.65,147.72) .. controls (114.65,148.73) and (113.83,149.55) .. (112.82,149.55) .. controls (111.82,149.55) and (111,148.73) .. (111,147.72) -- cycle ;
%Shape: Ellipse [id:dp656701060844186] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (94.27,185.69) .. controls (94.27,184.68) and (95.08,183.87) .. (96.09,183.87) .. controls (97.1,183.87) and (97.92,184.68) .. (97.92,185.69) .. controls (97.92,186.7) and (97.1,187.51) .. (96.09,187.51) .. controls (95.08,187.51) and (94.27,186.7) .. (94.27,185.69) -- cycle ;
%Shape: Ellipse [id:dp11847352861921889] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (139.74,177.75) .. controls (139.74,176.75) and (140.56,175.93) .. (141.57,175.93) .. controls (142.57,175.93) and (143.39,176.75) .. (143.39,177.75) .. controls (143.39,178.76) and (142.57,179.58) .. (141.57,179.58) .. controls (140.56,179.58) and (139.74,178.76) .. (139.74,177.75) -- cycle ;
%Shape: Ellipse [id:dp7345965819442412] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (105.42,154.16) .. controls (105.42,153.15) and (106.24,152.33) .. (107.25,152.33) .. controls (108.25,152.33) and (109.07,153.15) .. (109.07,154.16) .. controls (109.07,155.16) and (108.25,155.98) .. (107.25,155.98) .. controls (106.24,155.98) and (105.42,155.16) .. (105.42,154.16) -- cycle ;
%Shape: Ellipse [id:dp6257320261932348] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127.56,114.21) .. controls (127.56,113.2) and (128.37,112.39) .. (129.38,112.39) .. controls (130.39,112.39) and (131.2,113.2) .. (131.2,114.21) .. controls (131.2,115.22) and (130.39,116.03) .. (129.38,116.03) .. controls (128.37,116.03) and (127.56,115.22) .. (127.56,114.21) -- cycle ;
%Shape: Ellipse [id:dp37462535328671975] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.25,120.55) .. controls (80.25,119.54) and (81.07,118.73) .. (82.07,118.73) .. controls (83.08,118.73) and (83.9,119.54) .. (83.9,120.55) .. controls (83.9,121.56) and (83.08,122.37) .. (82.07,122.37) .. controls (81.07,122.37) and (80.25,121.56) .. (80.25,120.55) -- cycle ;
%Straight Lines [id:da5681300180233759] 
\draw [line width=0.75]    (112.82,147.72) -- (109.61,131.21) ;
%Straight Lines [id:da9266423780213029] 
\draw [line width=0.75]    (98.88,149.65) -- (112.82,147.72) ;
%Straight Lines [id:da46731480143671666] 
\draw [line width=0.75]    (133.2,140.86) -- (112.82,147.72) ;
%Straight Lines [id:da745383087479569] 
\draw [line width=0.75]    (113.04,171.53) -- (112.82,147.72) ;
%Shape: Triangle [id:dp961041887481532] 
\draw  [line width=0.75]  (150.44,209.82) -- (132.82,269.19) -- (55.83,222.5) -- cycle ;
%Straight Lines [id:da8098111583926796] 
\draw [line width=0.75]    (113.04,232.88) -- (107.25,215.5) ;
%Shape: Ellipse [id:dp3115207984322691] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.61,209.82) .. controls (148.61,208.82) and (149.43,208) .. (150.44,208) .. controls (151.45,208) and (152.26,208.82) .. (152.26,209.82) .. controls (152.26,210.83) and (151.45,211.65) .. (150.44,211.65) .. controls (149.43,211.65) and (148.61,210.83) .. (148.61,209.82) -- cycle ;
%Shape: Ellipse [id:dp6379719159570795] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (105.42,215.5) .. controls (105.42,214.5) and (106.24,213.68) .. (107.25,213.68) .. controls (108.25,213.68) and (109.07,214.5) .. (109.07,215.5) .. controls (109.07,216.51) and (108.25,217.33) .. (107.25,217.33) .. controls (106.24,217.33) and (105.42,216.51) .. (105.42,215.5) -- cycle ;
%Shape: Ellipse [id:dp18134681397142216] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.75,143.89) .. controls (118.75,142.88) and (119.56,142.07) .. (120.57,142.07) .. controls (121.58,142.07) and (122.39,142.88) .. (122.39,143.89) .. controls (122.39,144.9) and (121.58,145.71) .. (120.57,145.71) .. controls (119.56,145.71) and (118.75,144.9) .. (118.75,143.89) -- cycle ;
%Shape: Ellipse [id:dp8457274098830835] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (131,269.19) .. controls (131,268.18) and (131.81,267.36) .. (132.82,267.36) .. controls (133.83,267.36) and (134.64,268.18) .. (134.64,269.19) .. controls (134.64,270.19) and (133.83,271.01) .. (132.82,271.01) .. controls (131.81,271.01) and (131,270.19) .. (131,269.19) -- cycle ;
%Shape: Ellipse [id:dp8729592717988278] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (94.27,247.04) .. controls (94.27,246.03) and (95.08,245.21) .. (96.09,245.21) .. controls (97.1,245.21) and (97.92,246.03) .. (97.92,247.04) .. controls (97.92,248.04) and (97.1,248.86) .. (96.09,248.86) .. controls (95.08,248.86) and (94.27,248.04) .. (94.27,247.04) -- cycle ;
%Shape: Ellipse [id:dp5570274358372549] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (139.74,239.1) .. controls (139.74,238.09) and (140.56,237.28) .. (141.57,237.28) .. controls (142.57,237.28) and (143.39,238.09) .. (143.39,239.1) .. controls (143.39,240.11) and (142.57,240.92) .. (141.57,240.92) .. controls (140.56,240.92) and (139.74,240.11) .. (139.74,239.1) -- cycle ;
%Shape: Ellipse [id:dp8147706826979486] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (111.21,232.88) .. controls (111.21,231.87) and (112.03,231.06) .. (113.04,231.06) .. controls (114.04,231.06) and (114.86,231.87) .. (114.86,232.88) .. controls (114.86,233.89) and (114.04,234.7) .. (113.04,234.7) .. controls (112.03,234.7) and (111.21,233.89) .. (111.21,232.88) -- cycle ;
%Shape: Ellipse [id:dp07589815139317746] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (54,222.5) .. controls (54,221.5) and (54.82,220.68) .. (55.83,220.68) .. controls (56.83,220.68) and (57.65,221.5) .. (57.65,222.5) .. controls (57.65,223.51) and (56.83,224.33) .. (55.83,224.33) .. controls (54.82,224.33) and (54,223.51) .. (54,222.5) -- cycle ;
%Straight Lines [id:da6120411284506039] 
\draw [line width=0.75]    (113.04,232.88) -- (96.09,247.04) ;
%Straight Lines [id:da7198403879007915] 
\draw [line width=0.75]    (141.57,239.1) -- (113.04,232.88) ;
%Flowchart: Alternative Process [id:dp061901345958759624] 
\draw  [fill={rgb, 255:red, 214; green, 244; blue, 254 }  ,fill opacity=1 ] (174.19,138.84) .. controls (174.19,136.44) and (176.13,134.5) .. (178.53,134.5) -- (194.66,134.5) .. controls (197.06,134.5) and (199,136.44) .. (199,138.84) -- (199,156.16) .. controls (199,158.56) and (197.06,160.5) .. (194.66,160.5) -- (178.53,160.5) .. controls (176.13,160.5) and (174.19,158.56) .. (174.19,156.16) -- cycle ;
%Shape: Polygon [id:ds13135487922485622] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (296.83,241.1) -- (288.09,271.19) -- (251.36,249.04) -- (268.31,234.88) -- cycle ;
%Shape: Polygon [id:ds19537418771615767] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (305.71,211.82) -- (262.51,217.5) -- (268.31,234.88) -- (296.83,241.1) -- cycle ;
%Shape: Polygon [id:ds7074506225100453] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (262.51,217.5) -- (268.31,234.88) -- (251.36,249.04) -- (211.1,224.5) -- cycle ;
%Shape: Polygon [id:ds9841851592883067] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (264.87,133.21) -- (284.65,116.21) -- (288.47,142.86) -- (268.09,149.72) -- cycle ;
%Shape: Polygon [id:ds3260032181792518] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (237.34,122.55) -- (264.87,133.21) -- (268.09,149.72) -- (254.15,151.65) -- cycle ;
%Shape: Polygon [id:ds8426224034104385] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (237.34,122.55) -- (263.59,81.94) -- (275.84,145.89) -- (254.15,151.65) -- cycle ;
%Shape: Polygon [id:ds5625685355934744] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (263.59,81.94) -- (275.84,145.89) -- (288.47,142.86) -- (284.65,116.21) -- cycle ;
%Shape: Polygon [id:ds6855685448301724] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (263.59,81.94) -- (284.65,116.21) -- (264.87,133.21) -- (237.34,122.55) -- cycle ;
%Shape: Polygon [id:ds07579909689069486] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (284.65,116.21) -- (305.71,150.48) -- (296.83,179.75) -- (288.47,142.86) -- cycle ;
%Shape: Polygon [id:ds23259130182762822] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (268.09,149.72) -- (288.47,142.86) -- (275.84,145.89) -- (254.15,151.65) -- cycle ;
%Straight Lines [id:da06247879672377066] 
\draw [line width=0.75]    (275.84,145.89) -- (254.15,151.65) ;
%Shape: Polygon [id:ds5746348298087959] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (275.84,145.89) -- (288.09,209.84) -- (251.36,187.69) -- (254.15,151.65) -- cycle ;
%Shape: Polygon [id:ds658391132816237] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (288.47,142.86) -- (296.83,179.75) -- (268.31,173.53) -- (268.09,149.72) -- cycle ;
%Shape: Polygon [id:ds91686067894974] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (268.31,173.53) -- (296.83,179.75) -- (288.09,209.84) -- (251.36,187.69) -- cycle ;
%Shape: Polygon [id:ds38289372617696504] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (268.09,149.72) -- (268.31,173.53) -- (251.36,187.69) -- (254.15,151.65) -- cycle ;
%Shape: Polygon [id:ds40520625407322364] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (254.15,151.65) -- (251.36,187.69) -- (211.1,163.16) -- (237.34,122.33) -- cycle ;
%Shape: Triangle [id:dp39699163083207645] 
\draw  [line width=0.75]  (305.71,150.48) -- (288.09,209.84) -- (211.1,163.16) -- cycle ;
%Straight Lines [id:da29965459740855505] 
\draw [line width=0.75]    (263.59,81.94) -- (211.1,163.16) ;
%Straight Lines [id:da06851043480461694] 
\draw [line width=0.75]    (263.59,81.94) -- (288.09,209.84) ;
%Straight Lines [id:da09667360648446177] 
\draw [line width=0.75]    (263.59,81.94) -- (305.71,150.48) ;
%Shape: Ellipse [id:dp08495307189536083] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (261.76,81.94) .. controls (261.76,80.93) and (262.58,80.12) .. (263.59,80.12) .. controls (264.59,80.12) and (265.41,80.93) .. (265.41,81.94) .. controls (265.41,82.95) and (264.59,83.76) .. (263.59,83.76) .. controls (262.58,83.76) and (261.76,82.95) .. (261.76,81.94) -- cycle ;
%Shape: Ellipse [id:dp9370174305515266] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (266.48,173.53) .. controls (266.48,172.52) and (267.3,171.71) .. (268.31,171.71) .. controls (269.31,171.71) and (270.13,172.52) .. (270.13,173.53) .. controls (270.13,174.54) and (269.31,175.35) .. (268.31,175.35) .. controls (267.3,175.35) and (266.48,174.54) .. (266.48,173.53) -- cycle ;
%Shape: Ellipse [id:dp833486292440762] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (286.65,142.86) .. controls (286.65,141.85) and (287.46,141.03) .. (288.47,141.03) .. controls (289.48,141.03) and (290.29,141.85) .. (290.29,142.86) .. controls (290.29,143.87) and (289.48,144.68) .. (288.47,144.68) .. controls (287.46,144.68) and (286.65,143.87) .. (286.65,142.86) -- cycle ;
%Shape: Ellipse [id:dp3105119457354103] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (263.05,133.21) .. controls (263.05,132.2) and (263.87,131.38) .. (264.87,131.38) .. controls (265.88,131.38) and (266.7,132.2) .. (266.7,133.21) .. controls (266.7,134.21) and (265.88,135.03) .. (264.87,135.03) .. controls (263.87,135.03) and (263.05,134.21) .. (263.05,133.21) -- cycle ;
%Shape: Ellipse [id:dp1924980927333334] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (252.33,151.65) .. controls (252.33,150.65) and (253.14,149.83) .. (254.15,149.83) .. controls (255.16,149.83) and (255.97,150.65) .. (255.97,151.65) .. controls (255.97,152.66) and (255.16,153.48) .. (254.15,153.48) .. controls (253.14,153.48) and (252.33,152.66) .. (252.33,151.65) -- cycle ;
%Shape: Ellipse [id:dp8740191382443392] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (209.27,163.16) .. controls (209.27,162.15) and (210.09,161.33) .. (211.1,161.33) .. controls (212.1,161.33) and (212.92,162.15) .. (212.92,163.16) .. controls (212.92,164.16) and (212.1,164.98) .. (211.1,164.98) .. controls (210.09,164.98) and (209.27,164.16) .. (209.27,163.16) -- cycle ;
%Shape: Ellipse [id:dp8908331321266099] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (303.88,150.48) .. controls (303.88,149.47) and (304.7,148.65) .. (305.71,148.65) .. controls (306.71,148.65) and (307.53,149.47) .. (307.53,150.48) .. controls (307.53,151.48) and (306.71,152.3) .. (305.71,152.3) .. controls (304.7,152.3) and (303.88,151.48) .. (303.88,150.48) -- cycle ;
%Shape: Ellipse [id:dp08164815312845275] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (286.26,209.84) .. controls (286.26,208.83) and (287.08,208.02) .. (288.09,208.02) .. controls (289.09,208.02) and (289.91,208.83) .. (289.91,209.84) .. controls (289.91,210.85) and (289.09,211.66) .. (288.09,211.66) .. controls (287.08,211.66) and (286.26,210.85) .. (286.26,209.84) -- cycle ;
%Straight Lines [id:da15314887215254291] 
\draw [line width=0.75]    (237.34,122.33) -- (254.15,151.65) ;
%Straight Lines [id:da4239661696025733] 
\draw [line width=0.75]    (251.36,187.69) -- (254.15,151.65) ;
%Straight Lines [id:da39321970980597676] 
\draw [line width=0.75]    (275.84,145.89) -- (288.47,142.86) ;
%Straight Lines [id:da9713449910428718] 
\draw [line width=0.75]    (284.65,116.21) -- (288.47,142.86) ;
%Straight Lines [id:da581586753085314] 
\draw [line width=0.75]    (296.83,179.75) -- (288.47,142.86) ;
%Straight Lines [id:da22323928704747054] 
\draw [line width=0.75]    (264.87,133.21) -- (237.34,122.55) ;
%Straight Lines [id:da9154408757071174] 
\draw [line width=0.75]    (284.65,116.21) -- (264.87,133.21) ;
%Straight Lines [id:da6239752460805815] 
\draw [line width=0.75]    (262.51,156.16) -- (264.87,133.21) ;
%Straight Lines [id:da31490137673156016] 
\draw [line width=0.75]    (268.31,173.53) -- (262.51,156.16) ;
%Straight Lines [id:da8248569734491161] 
\draw [line width=0.75]    (251.36,187.69) -- (268.31,173.53) ;
%Straight Lines [id:da09935909510799013] 
\draw [line width=0.75]    (296.83,179.75) -- (268.31,173.53) ;
%Shape: Ellipse [id:dp9129871692544492] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (266.27,149.72) .. controls (266.27,148.72) and (267.08,147.9) .. (268.09,147.9) .. controls (269.1,147.9) and (269.91,148.72) .. (269.91,149.72) .. controls (269.91,150.73) and (269.1,151.55) .. (268.09,151.55) .. controls (267.08,151.55) and (266.27,150.73) .. (266.27,149.72) -- cycle ;
%Shape: Ellipse [id:dp3137262848850172] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249.54,187.69) .. controls (249.54,186.68) and (250.35,185.87) .. (251.36,185.87) .. controls (252.37,185.87) and (253.18,186.68) .. (253.18,187.69) .. controls (253.18,188.7) and (252.37,189.51) .. (251.36,189.51) .. controls (250.35,189.51) and (249.54,188.7) .. (249.54,187.69) -- cycle ;
%Shape: Ellipse [id:dp9293139779910466] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (295.01,179.75) .. controls (295.01,178.75) and (295.83,177.93) .. (296.83,177.93) .. controls (297.84,177.93) and (298.66,178.75) .. (298.66,179.75) .. controls (298.66,180.76) and (297.84,181.58) .. (296.83,181.58) .. controls (295.83,181.58) and (295.01,180.76) .. (295.01,179.75) -- cycle ;
%Shape: Ellipse [id:dp44861912857744957] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260.69,156.16) .. controls (260.69,155.15) and (261.51,154.33) .. (262.51,154.33) .. controls (263.52,154.33) and (264.34,155.15) .. (264.34,156.16) .. controls (264.34,157.16) and (263.52,157.98) .. (262.51,157.98) .. controls (261.51,157.98) and (260.69,157.16) .. (260.69,156.16) -- cycle ;
%Shape: Ellipse [id:dp2198673952188538] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (282.82,116.21) .. controls (282.82,115.2) and (283.64,114.39) .. (284.65,114.39) .. controls (285.65,114.39) and (286.47,115.2) .. (286.47,116.21) .. controls (286.47,117.22) and (285.65,118.03) .. (284.65,118.03) .. controls (283.64,118.03) and (282.82,117.22) .. (282.82,116.21) -- cycle ;
%Shape: Ellipse [id:dp8247773018885733] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235.52,122.55) .. controls (235.52,121.54) and (236.33,120.73) .. (237.34,120.73) .. controls (238.35,120.73) and (239.16,121.54) .. (239.16,122.55) .. controls (239.16,123.56) and (238.35,124.37) .. (237.34,124.37) .. controls (236.33,124.37) and (235.52,123.56) .. (235.52,122.55) -- cycle ;
%Straight Lines [id:da43318492086117044] 
\draw [line width=0.75]    (268.09,149.72) -- (264.87,133.21) ;
%Straight Lines [id:da0028844539559220728] 
\draw [line width=0.75]    (254.15,151.65) -- (268.09,149.72) ;
%Straight Lines [id:da06135382792885302] 
\draw [line width=0.75]    (288.47,142.86) -- (268.09,149.72) ;
%Straight Lines [id:da5026477965261218] 
\draw [line width=0.75]    (268.31,173.53) -- (268.09,149.72) ;
%Shape: Triangle [id:dp22731573048953357] 
\draw  [line width=0.75]  (305.71,211.82) -- (288.09,271.19) -- (211.1,224.5) -- cycle ;
%Straight Lines [id:da9268672224680055] 
\draw [line width=0.75]    (268.31,234.88) -- (262.51,217.5) ;
%Shape: Ellipse [id:dp2631703459902006] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (303.88,211.82) .. controls (303.88,210.82) and (304.7,210) .. (305.71,210) .. controls (306.71,210) and (307.53,210.82) .. (307.53,211.82) .. controls (307.53,212.83) and (306.71,213.65) .. (305.71,213.65) .. controls (304.7,213.65) and (303.88,212.83) .. (303.88,211.82) -- cycle ;
%Shape: Ellipse [id:dp000825512987938315] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260.69,217.5) .. controls (260.69,216.5) and (261.51,215.68) .. (262.51,215.68) .. controls (263.52,215.68) and (264.34,216.5) .. (264.34,217.5) .. controls (264.34,218.51) and (263.52,219.33) .. (262.51,219.33) .. controls (261.51,219.33) and (260.69,218.51) .. (260.69,217.5) -- cycle ;
%Shape: Ellipse [id:dp8583966187804188] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (274.01,145.89) .. controls (274.01,144.88) and (274.83,144.07) .. (275.84,144.07) .. controls (276.84,144.07) and (277.66,144.88) .. (277.66,145.89) .. controls (277.66,146.9) and (276.84,147.71) .. (275.84,147.71) .. controls (274.83,147.71) and (274.01,146.9) .. (274.01,145.89) -- cycle ;
%Shape: Ellipse [id:dp9507634886296079] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (286.26,271.19) .. controls (286.26,270.18) and (287.08,269.36) .. (288.09,269.36) .. controls (289.09,269.36) and (289.91,270.18) .. (289.91,271.19) .. controls (289.91,272.19) and (289.09,273.01) .. (288.09,273.01) .. controls (287.08,273.01) and (286.26,272.19) .. (286.26,271.19) -- cycle ;
%Shape: Ellipse [id:dp3205789337130871] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249.54,249.04) .. controls (249.54,248.03) and (250.35,247.21) .. (251.36,247.21) .. controls (252.37,247.21) and (253.18,248.03) .. (253.18,249.04) .. controls (253.18,250.04) and (252.37,250.86) .. (251.36,250.86) .. controls (250.35,250.86) and (249.54,250.04) .. (249.54,249.04) -- cycle ;
%Shape: Ellipse [id:dp3188578201803569] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (295.01,241.1) .. controls (295.01,240.09) and (295.83,239.28) .. (296.83,239.28) .. controls (297.84,239.28) and (298.66,240.09) .. (298.66,241.1) .. controls (298.66,242.11) and (297.84,242.92) .. (296.83,242.92) .. controls (295.83,242.92) and (295.01,242.11) .. (295.01,241.1) -- cycle ;
%Shape: Ellipse [id:dp006867616656587638] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (266.48,234.88) .. controls (266.48,233.87) and (267.3,233.06) .. (268.31,233.06) .. controls (269.31,233.06) and (270.13,233.87) .. (270.13,234.88) .. controls (270.13,235.89) and (269.31,236.7) .. (268.31,236.7) .. controls (267.3,236.7) and (266.48,235.89) .. (266.48,234.88) -- cycle ;
%Shape: Ellipse [id:dp45607591294365446] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (209.27,224.5) .. controls (209.27,223.5) and (210.09,222.68) .. (211.1,222.68) .. controls (212.1,222.68) and (212.92,223.5) .. (212.92,224.5) .. controls (212.92,225.51) and (212.1,226.33) .. (211.1,226.33) .. controls (210.09,226.33) and (209.27,225.51) .. (209.27,224.5) -- cycle ;
%Straight Lines [id:da6759023963837966] 
\draw [line width=0.75]    (268.31,234.88) -- (251.36,249.04) ;
%Straight Lines [id:da5216609187828858] 
\draw [line width=0.75]    (296.83,241.1) -- (268.31,234.88) ;
%Straight Lines [id:da5952511379692532] 
\draw    (211.1,165.43) -- (211.1,224.95) ;
%Flowchart: Or [id:dp3660558466789168] 
\draw   (202.92,224.95) .. controls (202.92,229.47) and (206.58,233.13) .. (211.1,233.13) .. controls (215.61,233.13) and (219.28,229.47) .. (219.28,224.95) .. controls (219.28,220.44) and (215.61,216.77) .. (211.1,216.77) .. controls (206.58,216.77) and (202.92,220.44) .. (202.92,224.95) -- cycle ; \draw   (202.92,224.95) -- (219.28,224.95) ; \draw   (211.1,233.13) -- (211.1,216.77) ;
%Straight Lines [id:da0802250818834741] 
\draw    (251.26,189.68) -- (251.26,249.2) ;
%Flowchart: Or [id:dp702437536962902] 
\draw   (243.08,249.2) .. controls (243.08,253.72) and (246.74,257.38) .. (251.26,257.38) .. controls (255.78,257.38) and (259.44,253.72) .. (259.44,249.2) .. controls (259.44,244.69) and (255.78,241.02) .. (251.26,241.02) .. controls (246.74,241.02) and (243.08,244.69) .. (243.08,249.2) -- cycle ; \draw   (243.08,249.2) -- (259.44,249.2) ; \draw   (251.26,257.38) -- (251.26,241.02) ;
%Straight Lines [id:da3858960194632287] 
\draw    (262.63,157.85) -- (262.63,217.38) ;
%Flowchart: Or [id:dp8254080233576446] 
\draw   (254.45,217.38) .. controls (254.45,221.89) and (258.11,225.56) .. (262.63,225.56) .. controls (267.14,225.56) and (270.81,221.89) .. (270.81,217.38) .. controls (270.81,212.86) and (267.14,209.2) .. (262.63,209.2) .. controls (258.11,209.2) and (254.45,212.86) .. (254.45,217.38) -- cycle ; \draw   (254.45,217.38) -- (270.81,217.38) ; \draw   (262.63,225.56) -- (262.63,209.2) ;
%Straight Lines [id:da8716380825925132] 
\draw    (305.82,152.55) -- (305.82,212.07) ;
%Flowchart: Or [id:dp4411644280443757] 
\draw   (297.64,212.07) .. controls (297.64,216.59) and (301.3,220.25) .. (305.82,220.25) .. controls (310.34,220.25) and (314,216.59) .. (314,212.07) .. controls (314,207.55) and (310.34,203.89) .. (305.82,203.89) .. controls (301.3,203.89) and (297.64,207.55) .. (297.64,212.07) -- cycle ; \draw   (297.64,212.07) -- (314,212.07) ; \draw   (305.82,220.25) -- (305.82,203.89) ;
%Straight Lines [id:da48127552103809146] 
\draw    (267.93,175.28) -- (267.93,234.81) ;
%Flowchart: Or [id:dp6135062738828421] 
\draw   (259.75,234.81) .. controls (259.75,239.32) and (263.41,242.99) .. (267.93,242.99) .. controls (272.45,242.99) and (276.11,239.32) .. (276.11,234.81) .. controls (276.11,230.29) and (272.45,226.62) .. (267.93,226.62) .. controls (263.41,226.62) and (259.75,230.29) .. (259.75,234.81) -- cycle ; \draw   (259.75,234.81) -- (276.11,234.81) ; \draw   (267.93,242.99) -- (267.93,226.62) ;
%Straight Lines [id:da1962501443901249] 
\draw    (296.73,181.34) -- (296.73,240.87) ;
%Flowchart: Or [id:dp40069561618450245] 
\draw   (288.55,240.87) .. controls (288.55,245.39) and (292.21,249.05) .. (296.73,249.05) .. controls (301.24,249.05) and (304.91,245.39) .. (304.91,240.87) .. controls (304.91,236.35) and (301.24,232.69) .. (296.73,232.69) .. controls (292.21,232.69) and (288.55,236.35) .. (288.55,240.87) -- cycle ; \draw   (288.55,240.87) -- (304.91,240.87) ; \draw   (296.73,249.05) -- (296.73,232.69) ;
%Straight Lines [id:da735599523258184] 
\draw    (288.39,211.66) -- (288.39,271.18) ;
%Flowchart: Or [id:dp4156347234241823] 
\draw   (280.21,271.18) .. controls (280.21,275.7) and (283.87,279.36) .. (288.39,279.36) .. controls (292.91,279.36) and (296.57,275.7) .. (296.57,271.18) .. controls (296.57,266.66) and (292.91,263) .. (288.39,263) .. controls (283.87,263) and (280.21,266.66) .. (280.21,271.18) -- cycle ; \draw   (280.21,271.18) -- (296.57,271.18) ; \draw   (288.39,279.36) -- (288.39,263) ;
%Straight Lines [id:da5729384566334015] 
\draw    (362,150.5) -- (316,150.5) ;
%Flowchart: Process [id:dp826227151161181] 
\draw   (362,136) -- (402,136) -- (402,165) -- (362,165) -- cycle ;
%Shape: Arc [id:dp3747973987598938] 
\draw  [draw opacity=0] (367,160) .. controls (367,160) and (367,160) .. (367,160) .. controls (367,151.72) and (373.72,145) .. (382,145) .. controls (390.28,145) and (397,151.72) .. (397,160) .. controls (397,160) and (397,160) .. (397,160) -- (382,160) -- cycle ; \draw   (367,160) .. controls (367,160) and (367,160) .. (367,160) .. controls (367,151.72) and (373.72,145) .. (382,145) .. controls (390.28,145) and (397,151.72) .. (397,160) .. controls (397,160) and (397,160) .. (397,160) ;  
%Shape: Circle [id:dp6094971955864905] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380.5,160) .. controls (380.5,159.17) and (381.17,158.5) .. (382,158.5) .. controls (382.83,158.5) and (383.5,159.17) .. (383.5,160) .. controls (383.5,160.83) and (382.83,161.5) .. (382,161.5) .. controls (381.17,161.5) and (380.5,160.83) .. (380.5,160) -- cycle ;
%Straight Lines [id:da5585772135431929] 
\draw    (382,160) -- (393.37,142.52) ;
\draw [shift={(395,140)}, rotate = 123.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

%Straight Lines [id:da19828683960482552] 
\draw    (484,240) -- (320,240) ;
%Curve Lines [id:da4358704369615586] 
\draw    (402,149.5) .. controls (413.67,149.5) and (420.37,153.35) .. (424.3,160.14) .. controls (428.75,167.81) and (429.52,179.55) .. (429.52,194.43) .. controls (429.52,197.62) and (429.48,200.95) .. (429.45,204.41) .. controls (429.42,207.87) and (429.39,211.46) .. (429.39,215.18) .. controls (429.39,218.67) and (429.42,222.27) .. (429.5,225.97)(402,152.5) .. controls (412.18,152.5) and (418.23,155.64) .. (421.71,161.64) .. controls (425.96,168.98) and (426.52,180.24) .. (426.52,194.43) .. controls (426.52,197.61) and (426.48,200.93) .. (426.45,204.39) .. controls (426.42,207.85) and (426.39,211.45) .. (426.39,215.18) .. controls (426.39,218.69) and (426.42,222.31) .. (426.5,226.03) ;
%Flowchart: Alternative Process [id:dp7968992395110244] 
\draw  [fill={rgb, 255:red, 214; green, 244; blue, 254 }  ,fill opacity=1 ] (415.19,229.84) .. controls (415.19,227.44) and (417.13,225.5) .. (419.53,225.5) -- (435.66,225.5) .. controls (438.06,225.5) and (440,227.44) .. (440,229.84) -- (440,247.16) .. controls (440,249.56) and (438.06,251.5) .. (435.66,251.5) -- (419.53,251.5) .. controls (417.13,251.5) and (415.19,249.56) .. (415.19,247.16) -- cycle ;
%Shape: Polygon [id:ds5953020638682982] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (566.57,242.1) -- (557.82,272.19) -- (521.09,250.04) -- (538.04,235.88) -- cycle ;
%Shape: Polygon [id:ds6510036143309437] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (575.44,212.82) -- (532.25,218.5) -- (538.04,235.88) -- (566.57,242.1) -- cycle ;
%Shape: Polygon [id:ds7112060855656831] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (532.25,218.5) -- (538.04,235.88) -- (521.09,250.04) -- (480.83,225.5) -- cycle ;
%Shape: Triangle [id:dp16588800944382032] 
\draw  [line width=0.75]  (575.44,212.82) -- (557.82,272.19) -- (480.83,225.5) -- cycle ;
%Straight Lines [id:da516486305420627] 
\draw [line width=0.75]    (538.04,235.88) -- (532.25,218.5) ;
%Shape: Ellipse [id:dp8344604623657671] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (573.61,212.82) .. controls (573.61,211.82) and (574.43,211) .. (575.44,211) .. controls (576.45,211) and (577.26,211.82) .. (577.26,212.82) .. controls (577.26,213.83) and (576.45,214.65) .. (575.44,214.65) .. controls (574.43,214.65) and (573.61,213.83) .. (573.61,212.82) -- cycle ;
%Shape: Ellipse [id:dp09802587491308135] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (530.42,218.5) .. controls (530.42,217.5) and (531.24,216.68) .. (532.25,216.68) .. controls (533.25,216.68) and (534.07,217.5) .. (534.07,218.5) .. controls (534.07,219.51) and (533.25,220.33) .. (532.25,220.33) .. controls (531.24,220.33) and (530.42,219.51) .. (530.42,218.5) -- cycle ;
%Shape: Ellipse [id:dp06939082289656862] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (556,272.19) .. controls (556,271.18) and (556.81,270.36) .. (557.82,270.36) .. controls (558.83,270.36) and (559.64,271.18) .. (559.64,272.19) .. controls (559.64,273.19) and (558.83,274.01) .. (557.82,274.01) .. controls (556.81,274.01) and (556,273.19) .. (556,272.19) -- cycle ;
%Shape: Ellipse [id:dp352517092571464] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (519.27,250.04) .. controls (519.27,249.03) and (520.08,248.21) .. (521.09,248.21) .. controls (522.1,248.21) and (522.92,249.03) .. (522.92,250.04) .. controls (522.92,251.04) and (522.1,251.86) .. (521.09,251.86) .. controls (520.08,251.86) and (519.27,251.04) .. (519.27,250.04) -- cycle ;
%Shape: Ellipse [id:dp43354652670736926] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (564.74,242.1) .. controls (564.74,241.09) and (565.56,240.28) .. (566.57,240.28) .. controls (567.57,240.28) and (568.39,241.09) .. (568.39,242.1) .. controls (568.39,243.11) and (567.57,243.92) .. (566.57,243.92) .. controls (565.56,243.92) and (564.74,243.11) .. (564.74,242.1) -- cycle ;
%Shape: Ellipse [id:dp7531447359419601] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (536.21,235.88) .. controls (536.21,234.87) and (537.03,234.06) .. (538.04,234.06) .. controls (539.04,234.06) and (539.86,234.87) .. (539.86,235.88) .. controls (539.86,236.89) and (539.04,237.7) .. (538.04,237.7) .. controls (537.03,237.7) and (536.21,236.89) .. (536.21,235.88) -- cycle ;
%Shape: Ellipse [id:dp1858055477579298] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (479,225.5) .. controls (479,224.5) and (479.82,223.68) .. (480.83,223.68) .. controls (481.83,223.68) and (482.65,224.5) .. (482.65,225.5) .. controls (482.65,226.51) and (481.83,227.33) .. (480.83,227.33) .. controls (479.82,227.33) and (479,226.51) .. (479,225.5) -- cycle ;
%Straight Lines [id:da3427421624984247] 
\draw [line width=0.75]    (538.04,235.88) -- (521.09,250.04) ;
%Straight Lines [id:da311091215554796] 
\draw [line width=0.75]    (566.57,242.1) -- (538.04,235.88) ;
%Shape: Polygon [id:ds27525866256002873] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (109.61,399.09) -- (129.38,382.09) -- (133.2,408.74) -- (112.82,415.61) -- cycle ;
%Shape: Polygon [id:ds692021386154665] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (82.07,388.43) -- (109.61,399.09) -- (112.82,415.61) -- (98.88,417.54) -- cycle ;
%Shape: Polygon [id:ds4038018296559147] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (82.07,388.43) -- (108.32,347.82) -- (120.57,411.77) -- (98.88,417.54) -- cycle ;
%Shape: Polygon [id:ds3481608146956662] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (108.32,347.82) -- (120.57,411.77) -- (133.2,408.74) -- (129.38,382.09) -- cycle ;
%Shape: Polygon [id:ds6915566533886466] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (108.32,347.82) -- (129.38,382.09) -- (109.61,399.09) -- (82.07,388.43) -- cycle ;
%Shape: Polygon [id:ds7555812106265257] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (129.38,382.09) -- (150.44,416.36) -- (141.57,445.64) -- (133.2,408.74) -- cycle ;
%Shape: Polygon [id:ds3973008094646201] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (112.82,415.61) -- (133.2,408.74) -- (120.57,411.77) -- (98.88,417.54) -- cycle ;
%Straight Lines [id:da05749741524100771] 
\draw [line width=0.75]    (120.57,411.77) -- (98.88,417.54) ;
%Shape: Polygon [id:ds41516514332736654] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (120.57,411.77) -- (132.82,475.72) -- (96.09,453.57) -- (98.88,417.54) -- cycle ;
%Shape: Polygon [id:ds8929462439712045] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (133.2,408.74) -- (141.57,445.64) -- (113.04,439.41) -- (112.82,415.61) -- cycle ;
%Shape: Polygon [id:ds6395911523218321] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (113.04,439.41) -- (141.57,445.64) -- (132.82,475.72) -- (96.09,453.57) -- cycle ;
%Shape: Polygon [id:ds021908743135357955] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (112.82,415.61) -- (113.04,439.41) -- (96.09,453.57) -- (98.88,417.54) -- cycle ;
%Shape: Polygon [id:ds8394198910703027] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (98.88,417.54) -- (96.09,453.57) -- (55.83,429.04) -- (82.07,388.22) -- cycle ;
%Shape: Triangle [id:dp6676995489909738] 
\draw  [line width=0.75]  (150.44,416.36) -- (132.82,475.72) -- (55.83,429.04) -- cycle ;
%Straight Lines [id:da23406402782615754] 
\draw [line width=0.75]    (108.32,347.82) -- (55.83,429.04) ;
%Shape: Ellipse [id:dp4936944193708379] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (106.5,347.82) .. controls (106.5,346.82) and (107.31,346) .. (108.32,346) .. controls (109.33,346) and (110.14,346.82) .. (110.14,347.82) .. controls (110.14,348.83) and (109.33,349.65) .. (108.32,349.65) .. controls (107.31,349.65) and (106.5,348.83) .. (106.5,347.82) -- cycle ;
%Shape: Ellipse [id:dp7582516934194341] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (111.21,439.41) .. controls (111.21,438.41) and (112.03,437.59) .. (113.04,437.59) .. controls (114.04,437.59) and (114.86,438.41) .. (114.86,439.41) .. controls (114.86,440.42) and (114.04,441.24) .. (113.04,441.24) .. controls (112.03,441.24) and (111.21,440.42) .. (111.21,439.41) -- cycle ;
%Shape: Ellipse [id:dp27732376470072784] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (131.38,408.74) .. controls (131.38,407.73) and (132.19,406.92) .. (133.2,406.92) .. controls (134.21,406.92) and (135.02,407.73) .. (135.02,408.74) .. controls (135.02,409.75) and (134.21,410.56) .. (133.2,410.56) .. controls (132.19,410.56) and (131.38,409.75) .. (131.38,408.74) -- cycle ;
%Shape: Ellipse [id:dp7429261989339419] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107.78,399.09) .. controls (107.78,398.08) and (108.6,397.27) .. (109.61,397.27) .. controls (110.61,397.27) and (111.43,398.08) .. (111.43,399.09) .. controls (111.43,400.1) and (110.61,400.91) .. (109.61,400.91) .. controls (108.6,400.91) and (107.78,400.1) .. (107.78,399.09) -- cycle ;
%Shape: Ellipse [id:dp1291340798673556] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (97.06,417.54) .. controls (97.06,416.53) and (97.87,415.71) .. (98.88,415.71) .. controls (99.89,415.71) and (100.7,416.53) .. (100.7,417.54) .. controls (100.7,418.54) and (99.89,419.36) .. (98.88,419.36) .. controls (97.87,419.36) and (97.06,418.54) .. (97.06,417.54) -- cycle ;
%Shape: Ellipse [id:dp7304479857054693] 
\draw  [color={rgb, 255:red, 252; green, 169; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ][line width=6]  (54,429.04) .. controls (54,428.03) and (54.82,427.22) .. (55.83,427.22) .. controls (56.83,427.22) and (57.65,428.03) .. (57.65,429.04) .. controls (57.65,430.05) and (56.83,430.86) .. (55.83,430.86) .. controls (54.82,430.86) and (54,430.05) .. (54,429.04) -- cycle ;
%Shape: Ellipse [id:dp277374462681927] 
\draw  [color={rgb, 255:red, 252; green, 169; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=6]  (148.61,416.36) .. controls (148.61,415.35) and (149.43,414.54) .. (150.44,414.54) .. controls (151.45,414.54) and (152.26,415.35) .. (152.26,416.36) .. controls (152.26,417.37) and (151.45,418.18) .. (150.44,418.18) .. controls (149.43,418.18) and (148.61,417.37) .. (148.61,416.36) -- cycle ;
%Shape: Ellipse [id:dp7382042855302581] 
\draw  [color={rgb, 255:red, 252; green, 169; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=6]  (131,475.72) .. controls (131,474.72) and (131.81,473.9) .. (132.82,473.9) .. controls (133.83,473.9) and (134.64,474.72) .. (134.64,475.72) .. controls (134.64,476.73) and (133.83,477.55) .. (132.82,477.55) .. controls (131.81,477.55) and (131,476.73) .. (131,475.72) -- cycle ;
%Straight Lines [id:da3318491919861416] 
\draw [line width=0.75]    (82.07,388.22) -- (98.88,417.54) ;
%Straight Lines [id:da9690327189021457] 
\draw [line width=0.75]    (96.09,453.57) -- (98.88,417.54) ;
%Straight Lines [id:da7881280296582318] 
\draw [line width=0.75]    (120.57,411.77) -- (133.2,408.74) ;
%Straight Lines [id:da6873780738026389] 
\draw [line width=0.75]    (129.38,382.09) -- (133.2,408.74) ;
%Straight Lines [id:da9298808718829316] 
\draw [line width=0.75]    (141.57,445.64) -- (133.2,408.74) ;
%Straight Lines [id:da4238160491793841] 
\draw [line width=0.75]    (109.61,399.09) -- (82.07,388.43) ;
%Straight Lines [id:da6152246074833457] 
\draw [line width=0.75]    (129.38,382.09) -- (109.61,399.09) ;
%Straight Lines [id:da45559233521589226] 
\draw [line width=0.75]    (107.25,422.04) -- (109.61,399.09) ;
%Straight Lines [id:da7791068412156816] 
\draw [line width=0.75]    (113.04,439.41) -- (107.25,422.04) ;
%Straight Lines [id:da816057073097001] 
\draw [line width=0.75]    (96.09,453.57) -- (113.04,439.41) ;
%Straight Lines [id:da6479993555785474] 
\draw [line width=0.75]    (141.57,445.64) -- (113.04,439.41) ;
%Shape: Ellipse [id:dp7214928835219837] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (111,415.61) .. controls (111,414.6) and (111.82,413.78) .. (112.82,413.78) .. controls (113.83,413.78) and (114.65,414.6) .. (114.65,415.61) .. controls (114.65,416.61) and (113.83,417.43) .. (112.82,417.43) .. controls (111.82,417.43) and (111,416.61) .. (111,415.61) -- cycle ;
%Shape: Ellipse [id:dp6204106073396406] 
\draw  [color={rgb, 255:red, 252; green, 169; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=6]  (94.27,453.57) .. controls (94.27,452.56) and (95.08,451.75) .. (96.09,451.75) .. controls (97.1,451.75) and (97.92,452.56) .. (97.92,453.57) .. controls (97.92,454.58) and (97.1,455.39) .. (96.09,455.39) .. controls (95.08,455.39) and (94.27,454.58) .. (94.27,453.57) -- cycle ;
%Shape: Ellipse [id:dp9166010538481707] 
\draw  [color={rgb, 255:red, 252; green, 169; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=6]  (139.74,445.64) .. controls (139.74,444.63) and (140.56,443.81) .. (141.57,443.81) .. controls (142.57,443.81) and (143.39,444.63) .. (143.39,445.64) .. controls (143.39,446.64) and (142.57,447.46) .. (141.57,447.46) .. controls (140.56,447.46) and (139.74,446.64) .. (139.74,445.64) -- cycle ;
%Shape: Ellipse [id:dp6933822852553679] 
\draw  [color={rgb, 255:red, 252; green, 169; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=6]  (105.42,422.04) .. controls (105.42,421.03) and (106.24,420.22) .. (107.25,420.22) .. controls (108.25,420.22) and (109.07,421.03) .. (109.07,422.04) .. controls (109.07,423.05) and (108.25,423.86) .. (107.25,423.86) .. controls (106.24,423.86) and (105.42,423.05) .. (105.42,422.04) -- cycle ;
%Shape: Ellipse [id:dp2030598817036927] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127.56,382.09) .. controls (127.56,381.08) and (128.37,380.27) .. (129.38,380.27) .. controls (130.39,380.27) and (131.2,381.08) .. (131.2,382.09) .. controls (131.2,383.1) and (130.39,383.92) .. (129.38,383.92) .. controls (128.37,383.92) and (127.56,383.1) .. (127.56,382.09) -- cycle ;
%Shape: Ellipse [id:dp6997102315218762] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.25,388.43) .. controls (80.25,387.42) and (81.07,386.61) .. (82.07,386.61) .. controls (83.08,386.61) and (83.9,387.42) .. (83.9,388.43) .. controls (83.9,389.44) and (83.08,390.25) .. (82.07,390.25) .. controls (81.07,390.25) and (80.25,389.44) .. (80.25,388.43) -- cycle ;
%Straight Lines [id:da7563215960964985] 
\draw [line width=0.75]    (112.82,415.61) -- (109.61,399.09) ;
%Straight Lines [id:da21567346136171084] 
\draw [line width=0.75]    (98.88,417.54) -- (112.82,415.61) ;
%Straight Lines [id:da09898642509371858] 
\draw [line width=0.75]    (133.2,408.74) -- (112.82,415.61) ;
%Straight Lines [id:da506494044591482] 
\draw [line width=0.75]    (113.04,439.41) -- (112.82,415.61) ;
%Shape: Ellipse [id:dp10384917297271434] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.75,411.77) .. controls (118.75,410.77) and (119.56,409.95) .. (120.57,409.95) .. controls (121.58,409.95) and (122.39,410.77) .. (122.39,411.77) .. controls (122.39,412.78) and (121.58,413.6) .. (120.57,413.6) .. controls (119.56,413.6) and (118.75,412.78) .. (118.75,411.77) -- cycle ;
%Shape: Ellipse [id:dp5504701940536824] 
\draw  [color={rgb, 255:red, 252; green, 169; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=6]  (113.04,441.24) .. controls (113.04,440.23) and (113.85,439.41) .. (114.86,439.41) .. controls (115.87,439.41) and (116.68,440.23) .. (116.68,441.24) .. controls (116.68,442.24) and (115.87,443.06) .. (114.86,443.06) .. controls (113.85,443.06) and (113.04,442.24) .. (113.04,441.24) -- cycle ;
%Straight Lines [id:da1249575147928692] 
\draw [line width=0.75]    (108.32,347.82) -- (150.44,416.36) ;
%Straight Lines [id:da735362249125481] 
\draw [line width=0.75]    (108.32,347.82) -- (132.82,475.72) ;
%Shape: Polygon [id:ds34499881951937017] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (290.57,447.1) -- (281.82,477.19) -- (245.09,455.04) -- (262.04,440.88) -- cycle ;
%Shape: Polygon [id:ds41718477693207845] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (299.44,417.82) -- (256.25,423.5) -- (262.04,440.88) -- (290.57,447.1) -- cycle ;
%Shape: Polygon [id:ds9295002843399295] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (256.25,423.5) -- (262.04,440.88) -- (245.09,455.04) -- (204.83,430.5) -- cycle ;
%Shape: Triangle [id:dp6564678268072064] 
\draw  [line width=0.75]  (299.44,417.82) -- (281.82,477.19) -- (204.83,430.5) -- cycle ;
%Straight Lines [id:da7743638344606032] 
\draw [line width=0.75]    (262.04,440.88) -- (256.25,423.5) ;
%Shape: Ellipse [id:dp31916108379650654] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.61,417.82) .. controls (297.61,416.82) and (298.43,416) .. (299.44,416) .. controls (300.45,416) and (301.26,416.82) .. (301.26,417.82) .. controls (301.26,418.83) and (300.45,419.65) .. (299.44,419.65) .. controls (298.43,419.65) and (297.61,418.83) .. (297.61,417.82) -- cycle ;
%Shape: Ellipse [id:dp2632671597685198] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (254.42,423.5) .. controls (254.42,422.5) and (255.24,421.68) .. (256.25,421.68) .. controls (257.25,421.68) and (258.07,422.5) .. (258.07,423.5) .. controls (258.07,424.51) and (257.25,425.33) .. (256.25,425.33) .. controls (255.24,425.33) and (254.42,424.51) .. (254.42,423.5) -- cycle ;
%Shape: Ellipse [id:dp16468960055172133] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,477.19) .. controls (280,476.18) and (280.81,475.36) .. (281.82,475.36) .. controls (282.83,475.36) and (283.64,476.18) .. (283.64,477.19) .. controls (283.64,478.19) and (282.83,479.01) .. (281.82,479.01) .. controls (280.81,479.01) and (280,478.19) .. (280,477.19) -- cycle ;
%Shape: Ellipse [id:dp9113315082747989] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (243.27,455.04) .. controls (243.27,454.03) and (244.08,453.21) .. (245.09,453.21) .. controls (246.1,453.21) and (246.92,454.03) .. (246.92,455.04) .. controls (246.92,456.04) and (246.1,456.86) .. (245.09,456.86) .. controls (244.08,456.86) and (243.27,456.04) .. (243.27,455.04) -- cycle ;
%Shape: Ellipse [id:dp23391659565630163] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (288.74,447.1) .. controls (288.74,446.09) and (289.56,445.28) .. (290.57,445.28) .. controls (291.57,445.28) and (292.39,446.09) .. (292.39,447.1) .. controls (292.39,448.11) and (291.57,448.92) .. (290.57,448.92) .. controls (289.56,448.92) and (288.74,448.11) .. (288.74,447.1) -- cycle ;
%Shape: Ellipse [id:dp9781524871967298] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260.21,440.88) .. controls (260.21,439.87) and (261.03,439.06) .. (262.04,439.06) .. controls (263.04,439.06) and (263.86,439.87) .. (263.86,440.88) .. controls (263.86,441.89) and (263.04,442.7) .. (262.04,442.7) .. controls (261.03,442.7) and (260.21,441.89) .. (260.21,440.88) -- cycle ;
%Shape: Ellipse [id:dp1173647029700905] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (203,430.5) .. controls (203,429.5) and (203.82,428.68) .. (204.83,428.68) .. controls (205.83,428.68) and (206.65,429.5) .. (206.65,430.5) .. controls (206.65,431.51) and (205.83,432.33) .. (204.83,432.33) .. controls (203.82,432.33) and (203,431.51) .. (203,430.5) -- cycle ;
%Straight Lines [id:da35602698780503383] 
\draw [line width=0.75]    (262.04,440.88) -- (245.09,455.04) ;
%Straight Lines [id:da5295147289074962] 
\draw [line width=0.75]    (290.57,447.1) -- (262.04,440.88) ;
%Shape: Ellipse [id:dp2824895582870659] 
\draw  [color={rgb, 255:red, 252; green, 169; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ][line width=6]  (206.65,430.5) .. controls (206.65,429.5) and (207.47,428.68) .. (208.47,428.68) .. controls (209.48,428.68) and (210.3,429.5) .. (210.3,430.5) .. controls (210.3,431.51) and (209.48,432.33) .. (208.47,432.33) .. controls (207.47,432.33) and (206.65,431.51) .. (206.65,430.5) -- cycle ;
%Shape: Ellipse [id:dp11244215248471823] 
\draw  [color={rgb, 255:red, 252; green, 169; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ][line width=6]  (299.44,419.65) .. controls (299.44,418.64) and (300.25,417.82) .. (301.26,417.82) .. controls (302.27,417.82) and (303.08,418.64) .. (303.08,419.65) .. controls (303.08,420.65) and (302.27,421.47) .. (301.26,421.47) .. controls (300.25,421.47) and (299.44,420.65) .. (299.44,419.65) -- cycle ;
%Shape: Ellipse [id:dp8055811152119423] 
\draw  [color={rgb, 255:red, 252; green, 169; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ][line width=6]  (254.42,421.68) .. controls (254.42,420.67) and (255.24,419.86) .. (256.25,419.86) .. controls (257.25,419.86) and (258.07,420.67) .. (258.07,421.68) .. controls (258.07,422.69) and (257.25,423.5) .. (256.25,423.5) .. controls (255.24,423.5) and (254.42,422.69) .. (254.42,421.68) -- cycle ;
%Shape: Ellipse [id:dp006415790086963247] 
\draw  [color={rgb, 255:red, 252; green, 169; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ][line width=6]  (262.04,442.7) .. controls (262.04,441.69) and (262.85,440.88) .. (263.86,440.88) .. controls (264.87,440.88) and (265.68,441.69) .. (265.68,442.7) .. controls (265.68,443.71) and (264.87,444.53) .. (263.86,444.53) .. controls (262.85,444.53) and (262.04,443.71) .. (262.04,442.7) -- cycle ;
%Shape: Ellipse [id:dp2850847297261965] 
\draw  [color={rgb, 255:red, 252; green, 169; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ][line width=6]  (290.57,448.92) .. controls (290.57,447.92) and (291.38,447.1) .. (292.39,447.1) .. controls (293.4,447.1) and (294.21,447.92) .. (294.21,448.92) .. controls (294.21,449.93) and (293.4,450.75) .. (292.39,450.75) .. controls (291.38,450.75) and (290.57,449.93) .. (290.57,448.92) -- cycle ;
%Shape: Ellipse [id:dp6617665325514406] 
\draw  [color={rgb, 255:red, 252; green, 169; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ][line width=6]  (243.27,458.68) .. controls (243.27,457.68) and (244.08,456.86) .. (245.09,456.86) .. controls (246.1,456.86) and (246.92,457.68) .. (246.92,458.68) .. controls (246.92,459.69) and (246.1,460.51) .. (245.09,460.51) .. controls (244.08,460.51) and (243.27,459.69) .. (243.27,458.68) -- cycle ;
%Shape: Ellipse [id:dp9405893080568369] 
\draw  [color={rgb, 255:red, 252; green, 169; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ][line width=6]  (278.17,479.01) .. controls (278.17,478) and (278.99,477.19) .. (280,477.19) .. controls (281,477.19) and (281.82,478) .. (281.82,479.01) .. controls (281.82,480.02) and (281,480.83) .. (280,480.83) .. controls (278.99,480.83) and (278.17,480.02) .. (278.17,479.01) -- cycle ;
%Straight Lines [id:da49589213204346405] 
\draw    (216,449.5) -- (156.3,449.27) ;
%Straight Lines [id:da25214000964062866] 
\draw    (484,449) -- (320,449) ;
%Curve Lines [id:da564629166163559] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (131.21,380.59) .. controls (151.03,380.72) and (169.4,380.76) .. (186.42,380.76) .. controls (215.07,380.76) and (239.9,380.63) .. (261.41,380.49) .. controls (266.14,380.46) and (270.72,380.43) .. (275.13,380.4) .. controls (290.8,380.3) and (304.51,380.22) .. (316.52,380.22) .. controls (373.91,380.22) and (392.56,382.58) .. (398.91,392.95) .. controls (401.71,397.52) and (402.19,403.67) .. (402.19,412.01) .. controls (402.19,413.54) and (402.17,415.15) .. (402.16,416.84) .. controls (402.14,418.52) and (402.13,420.28) .. (402.13,422.13) .. controls (402.13,425.17) and (402.17,428.45) .. (402.15,425.99)(131.19,383.59) .. controls (151.02,383.72) and (169.39,383.76) .. (186.42,383.76) .. controls (215.08,383.76) and (239.91,383.63) .. (261.43,383.49) .. controls (266.16,383.46) and (270.73,383.43) .. (275.15,383.4) .. controls (290.81,383.3) and (304.52,383.22) .. (316.52,383.22) .. controls (371.18,383.22) and (390.2,384.47) .. (396.35,394.52) .. controls (398.92,398.71) and (399.19,404.39) .. (399.19,412.01) .. controls (399.19,413.53) and (399.17,415.14) .. (399.16,416.82) .. controls (399.14,418.51) and (399.13,420.28) .. (399.13,422.13) .. controls (399.13,425.21) and (399.17,428.52) .. (399.16,426.08) ;
\draw [shift={(401,436)}, rotate = 266.63] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da025197568456271302] 
\draw    (485,381) -- (129.38,382.09) ;
%Flowchart: Alternative Process [id:dp23585652816688274] 
\draw  [fill={rgb, 255:red, 214; green, 244; blue, 254 }  ,fill opacity=1 ] (380,437) .. controls (380,434.6) and (381.94,432.66) .. (384.34,432.66) -- (417.66,432.66) .. controls (420.06,432.66) and (422,434.6) .. (422,437) -- (422,460) .. controls (422,462.4) and (420.06,464.34) .. (417.66,464.34) -- (384.34,464.34) .. controls (381.94,464.34) and (380,462.4) .. (380,460) -- cycle ;
%Flowchart: Process [id:dp28525428048377777] 
\draw   (152,358) -- (192,358) -- (192,387) -- (152,387) -- cycle ;
%Shape: Arc [id:dp11585472484468107] 
\draw  [draw opacity=0] (157,382) .. controls (157,382) and (157,382) .. (157,382) .. controls (157,373.72) and (163.72,367) .. (172,367) .. controls (180.28,367) and (187,373.72) .. (187,382) .. controls (187,382) and (187,382) .. (187,382) -- (172,382) -- cycle ; \draw   (157,382) .. controls (157,382) and (157,382) .. (157,382) .. controls (157,373.72) and (163.72,367) .. (172,367) .. controls (180.28,367) and (187,373.72) .. (187,382) .. controls (187,382) and (187,382) .. (187,382) ;  
%Shape: Circle [id:dp2313033664676014] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170.5,382) .. controls (170.5,381.17) and (171.17,380.5) .. (172,380.5) .. controls (172.83,380.5) and (173.5,381.17) .. (173.5,382) .. controls (173.5,382.83) and (172.83,383.5) .. (172,383.5) .. controls (171.17,383.5) and (170.5,382.83) .. (170.5,382) -- cycle ;
%Straight Lines [id:da7360236902315831] 
\draw    (172,382) -- (183.37,364.52) ;
\draw [shift={(185,362)}, rotate = 123.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

%Shape: Polygon [id:ds5710053265620825] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (529.61,398.09) -- (549.38,381.09) -- (553.2,407.74) -- (532.82,414.61) -- cycle ;
%Shape: Polygon [id:ds2871957816328169] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (502.07,387.43) -- (529.61,398.09) -- (532.82,414.61) -- (518.88,416.54) -- cycle ;
%Shape: Polygon [id:ds5656874432251174] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (502.07,387.43) -- (528.32,346.82) -- (540.57,410.77) -- (518.88,416.54) -- cycle ;
%Shape: Polygon [id:ds11359050852389707] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (528.32,346.82) -- (540.57,410.77) -- (553.2,407.74) -- (549.38,381.09) -- cycle ;
%Shape: Polygon [id:ds82091163224346] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (528.32,346.82) -- (549.38,381.09) -- (529.61,398.09) -- (502.07,387.43) -- cycle ;
%Shape: Polygon [id:ds9441765081164171] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (532.82,414.61) -- (553.2,407.74) -- (540.57,410.77) -- (518.88,416.54) -- cycle ;
%Straight Lines [id:da009284734910853687] 
\draw [line width=0.75]    (540.57,410.77) -- (518.88,416.54) ;
%Shape: Ellipse [id:dp4869405027685073] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (526.5,346.82) .. controls (526.5,345.82) and (527.31,345) .. (528.32,345) .. controls (529.33,345) and (530.14,345.82) .. (530.14,346.82) .. controls (530.14,347.83) and (529.33,348.65) .. (528.32,348.65) .. controls (527.31,348.65) and (526.5,347.83) .. (526.5,346.82) -- cycle ;
%Shape: Ellipse [id:dp472931491341139] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (551.38,407.74) .. controls (551.38,406.73) and (552.19,405.92) .. (553.2,405.92) .. controls (554.21,405.92) and (555.02,406.73) .. (555.02,407.74) .. controls (555.02,408.75) and (554.21,409.56) .. (553.2,409.56) .. controls (552.19,409.56) and (551.38,408.75) .. (551.38,407.74) -- cycle ;
%Shape: Ellipse [id:dp9888873839060162] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (527.78,398.09) .. controls (527.78,397.08) and (528.6,396.27) .. (529.61,396.27) .. controls (530.61,396.27) and (531.43,397.08) .. (531.43,398.09) .. controls (531.43,399.1) and (530.61,399.91) .. (529.61,399.91) .. controls (528.6,399.91) and (527.78,399.1) .. (527.78,398.09) -- cycle ;
%Shape: Ellipse [id:dp6616065943524582] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (517.06,416.54) .. controls (517.06,415.53) and (517.87,414.71) .. (518.88,414.71) .. controls (519.89,414.71) and (520.7,415.53) .. (520.7,416.54) .. controls (520.7,417.54) and (519.89,418.36) .. (518.88,418.36) .. controls (517.87,418.36) and (517.06,417.54) .. (517.06,416.54) -- cycle ;
%Straight Lines [id:da7922713975132126] 
\draw [line width=0.75]    (502.07,387.22) -- (518.88,416.54) ;
%Straight Lines [id:da7545710919248864] 
\draw [line width=0.75]    (540.57,410.77) -- (553.2,407.74) ;
%Straight Lines [id:da2706442225925191] 
\draw [line width=0.75]    (549.38,381.09) -- (553.2,407.74) ;
%Straight Lines [id:da39263843374086516] 
\draw [line width=0.75]    (529.61,398.09) -- (502.07,387.43) ;
%Straight Lines [id:da8199718966511987] 
\draw [line width=0.75]    (549.38,381.09) -- (529.61,398.09) ;
%Shape: Ellipse [id:dp39597206301556254] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (531,414.61) .. controls (531,413.6) and (531.82,412.78) .. (532.82,412.78) .. controls (533.83,412.78) and (534.65,413.6) .. (534.65,414.61) .. controls (534.65,415.61) and (533.83,416.43) .. (532.82,416.43) .. controls (531.82,416.43) and (531,415.61) .. (531,414.61) -- cycle ;
%Shape: Ellipse [id:dp7630018285081271] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (547.56,381.09) .. controls (547.56,380.08) and (548.37,379.27) .. (549.38,379.27) .. controls (550.39,379.27) and (551.2,380.08) .. (551.2,381.09) .. controls (551.2,382.1) and (550.39,382.92) .. (549.38,382.92) .. controls (548.37,382.92) and (547.56,382.1) .. (547.56,381.09) -- cycle ;
%Shape: Ellipse [id:dp4391102998896196] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (500.25,387.43) .. controls (500.25,386.42) and (501.07,385.61) .. (502.07,385.61) .. controls (503.08,385.61) and (503.9,386.42) .. (503.9,387.43) .. controls (503.9,388.44) and (503.08,389.25) .. (502.07,389.25) .. controls (501.07,389.25) and (500.25,388.44) .. (500.25,387.43) -- cycle ;
%Straight Lines [id:da4344018789517541] 
\draw [line width=0.75]    (532.82,414.61) -- (529.61,398.09) ;
%Straight Lines [id:da8280786849367372] 
\draw [line width=0.75]    (518.88,416.54) -- (532.82,414.61) ;
%Straight Lines [id:da3478456262200029] 
\draw [line width=0.75]    (553.2,407.74) -- (532.82,414.61) ;
%Shape: Ellipse [id:dp969849658334465] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (538.75,410.77) .. controls (538.75,409.77) and (539.56,408.95) .. (540.57,408.95) .. controls (541.58,408.95) and (542.39,409.77) .. (542.39,410.77) .. controls (542.39,411.78) and (541.58,412.6) .. (540.57,412.6) .. controls (539.56,412.6) and (538.75,411.78) .. (538.75,410.77) -- cycle ;
%Straight Lines [id:da9583389688731222] 
\draw    (528.32,346.82) -- (540.57,412.6) ;

%Shape: Polygon [id:ds3487500087929766] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (566.57,445.1) -- (557.82,475.19) -- (521.09,453.04) -- (538.04,438.88) -- cycle ;
%Shape: Polygon [id:ds7970306123909617] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (575.44,415.82) -- (532.25,421.5) -- (538.04,438.88) -- (566.57,445.1) -- cycle ;
%Shape: Polygon [id:ds8032704151824546] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (532.25,421.5) -- (538.04,438.88) -- (521.09,453.04) -- (480.83,428.5) -- cycle ;
%Shape: Triangle [id:dp6358961788286458] 
\draw  [line width=0.75]  (575.44,415.82) -- (557.82,475.19) -- (480.83,428.5) -- cycle ;
%Straight Lines [id:da9636242584896472] 
\draw [line width=0.75]    (538.04,438.88) -- (532.25,421.5) ;
%Shape: Ellipse [id:dp4757311286469833] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (573.61,415.82) .. controls (573.61,414.82) and (574.43,414) .. (575.44,414) .. controls (576.45,414) and (577.26,414.82) .. (577.26,415.82) .. controls (577.26,416.83) and (576.45,417.65) .. (575.44,417.65) .. controls (574.43,417.65) and (573.61,416.83) .. (573.61,415.82) -- cycle ;
%Shape: Ellipse [id:dp3014230469977186] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (530.42,421.5) .. controls (530.42,420.5) and (531.24,419.68) .. (532.25,419.68) .. controls (533.25,419.68) and (534.07,420.5) .. (534.07,421.5) .. controls (534.07,422.51) and (533.25,423.33) .. (532.25,423.33) .. controls (531.24,423.33) and (530.42,422.51) .. (530.42,421.5) -- cycle ;
%Shape: Ellipse [id:dp7460805503284306] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (556,475.19) .. controls (556,474.18) and (556.81,473.36) .. (557.82,473.36) .. controls (558.83,473.36) and (559.64,474.18) .. (559.64,475.19) .. controls (559.64,476.19) and (558.83,477.01) .. (557.82,477.01) .. controls (556.81,477.01) and (556,476.19) .. (556,475.19) -- cycle ;
%Shape: Ellipse [id:dp15344486507621824] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (519.27,453.04) .. controls (519.27,452.03) and (520.08,451.21) .. (521.09,451.21) .. controls (522.1,451.21) and (522.92,452.03) .. (522.92,453.04) .. controls (522.92,454.04) and (522.1,454.86) .. (521.09,454.86) .. controls (520.08,454.86) and (519.27,454.04) .. (519.27,453.04) -- cycle ;
%Shape: Ellipse [id:dp6337446197635527] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (564.74,445.1) .. controls (564.74,444.09) and (565.56,443.28) .. (566.57,443.28) .. controls (567.57,443.28) and (568.39,444.09) .. (568.39,445.1) .. controls (568.39,446.11) and (567.57,446.92) .. (566.57,446.92) .. controls (565.56,446.92) and (564.74,446.11) .. (564.74,445.1) -- cycle ;
%Shape: Ellipse [id:dp5501105063860597] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (536.21,438.88) .. controls (536.21,437.87) and (537.03,437.06) .. (538.04,437.06) .. controls (539.04,437.06) and (539.86,437.87) .. (539.86,438.88) .. controls (539.86,439.89) and (539.04,440.7) .. (538.04,440.7) .. controls (537.03,440.7) and (536.21,439.89) .. (536.21,438.88) -- cycle ;
%Straight Lines [id:da6036994496764995] 
\draw [line width=0.75]    (538.04,438.88) -- (521.09,453.04) ;
%Straight Lines [id:da9166529839383041] 
\draw [line width=0.75]    (566.57,445.1) -- (538.04,438.88) ;
%Shape: Ellipse [id:dp3422587002092763] 
\draw  [color={rgb, 255:red, 252; green, 169; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ][line width=6]  (482.65,428.5) .. controls (482.65,427.5) and (483.47,426.68) .. (484.47,426.68) .. controls (485.48,426.68) and (486.3,427.5) .. (486.3,428.5) .. controls (486.3,429.51) and (485.48,430.33) .. (484.47,430.33) .. controls (483.47,430.33) and (482.65,429.51) .. (482.65,428.5) -- cycle ;
%Shape: Ellipse [id:dp24540934811453496] 
\draw  [color={rgb, 255:red, 252; green, 169; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ][line width=6]  (575.44,417.65) .. controls (575.44,416.64) and (576.25,415.82) .. (577.26,415.82) .. controls (578.27,415.82) and (579.08,416.64) .. (579.08,417.65) .. controls (579.08,418.65) and (578.27,419.47) .. (577.26,419.47) .. controls (576.25,419.47) and (575.44,418.65) .. (575.44,417.65) -- cycle ;
%Shape: Ellipse [id:dp3314157612772546] 
\draw  [color={rgb, 255:red, 252; green, 169; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ][line width=6]  (530.42,419.68) .. controls (530.42,418.67) and (531.24,417.86) .. (532.25,417.86) .. controls (533.25,417.86) and (534.07,418.67) .. (534.07,419.68) .. controls (534.07,420.69) and (533.25,421.5) .. (532.25,421.5) .. controls (531.24,421.5) and (530.42,420.69) .. (530.42,419.68) -- cycle ;
%Shape: Ellipse [id:dp02998725121508361] 
\draw  [color={rgb, 255:red, 252; green, 169; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ][line width=6]  (538.04,440.7) .. controls (538.04,439.69) and (538.85,438.88) .. (539.86,438.88) .. controls (540.87,438.88) and (541.68,439.69) .. (541.68,440.7) .. controls (541.68,441.71) and (540.87,442.53) .. (539.86,442.53) .. controls (538.85,442.53) and (538.04,441.71) .. (538.04,440.7) -- cycle ;
%Shape: Ellipse [id:dp6042322082331684] 
\draw  [color={rgb, 255:red, 252; green, 169; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ][line width=6]  (566.57,446.92) .. controls (566.57,445.92) and (567.38,445.1) .. (568.39,445.1) .. controls (569.4,445.1) and (570.21,445.92) .. (570.21,446.92) .. controls (570.21,447.93) and (569.4,448.75) .. (568.39,448.75) .. controls (567.38,448.75) and (566.57,447.93) .. (566.57,446.92) -- cycle ;
%Shape: Ellipse [id:dp9897429099845633] 
\draw  [color={rgb, 255:red, 252; green, 169; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ][line width=6]  (519.27,456.68) .. controls (519.27,455.68) and (520.08,454.86) .. (521.09,454.86) .. controls (522.1,454.86) and (522.92,455.68) .. (522.92,456.68) .. controls (522.92,457.69) and (522.1,458.51) .. (521.09,458.51) .. controls (520.08,458.51) and (519.27,457.69) .. (519.27,456.68) -- cycle ;
%Shape: Ellipse [id:dp23795138797352833] 
\draw  [color={rgb, 255:red, 252; green, 169; blue, 202 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ][line width=6]  (554.17,477.01) .. controls (554.17,476) and (554.99,475.19) .. (556,475.19) .. controls (557,475.19) and (557.82,476) .. (557.82,477.01) .. controls (557.82,478.02) and (557,478.83) .. (556,478.83) .. controls (554.99,478.83) and (554.17,478.02) .. (554.17,477.01) -- cycle ;


% -----------------------------------------------------------------
% Clean labels. Complex array/text/bm constructs have been removed.
% -----------------------------------------------------------------

% Panel titles
\draw (8,15) node [anchor=north west,inner sep=0.75pt,font=\bfseries\small]
  {(a) Two-block teleportation-based code switching};
\draw (8,317) node [anchor=north west,inner sep=0.75pt,font=\bfseries\small]
  {(b) Single-register gauge fixing};

% Upper panel
\draw (120,40) node [anchor=north,inner sep=0.75pt,align=center,font=\scriptsize]
  {$\left[\!\left[15,1,3\right]\!\right]$\\qRM code};
\draw (186.6,147.5) node [inner sep=0.75pt] {$\overline{T}$};
\draw (405,105) node [anchor=north,inner sep=0.75pt,align=center,font=\scriptsize]
  {destructive logical-$\overline{X}$\\measurement};
\draw (427.5,238.5) node [inner sep=0.75pt] {$\overline{Z}^{\,m}$};
\draw (120,282) node [anchor=north,inner sep=0.75pt,align=center,font=\scriptsize]
  {$\left[\!\left[7,1,3\right]\!\right]$\\Steane code};
\draw (340,282) node [anchor=north,inner sep=0.75pt,align=center,font=\scriptsize]
  {transversal inter-block\\CNOT};
\draw (530,282) node [anchor=north,inner sep=0.75pt,align=center,font=\scriptsize]
  {$|\overline{T}\rangle$\\on Steane code};

% Lower panel
\draw (120,498) node [anchor=north,inner sep=0.75pt,align=center,font=\scriptsize]
  {$|\overline{T}\rangle$\\on qRM code};
\draw (330,337) node [anchor=north,inner sep=0.75pt,align=center,font=\scriptsize]
  {bulk $X$ measurements\\$M_X(B),\ B=\{q_8,\ldots,q_{15}\}$\\$\mathbf{u}=(u_8,\ldots,u_{15})$};
\draw (401,448.5) node [inner sep=0.75pt] {$F(\mathbf{u})$};
\draw (401,487) node [anchor=north,inner sep=0.75pt,align=center,font=\scriptsize]
  {conditional gauge correction\\(Pauli-frame update)};
\draw (531,497) node [anchor=north,inner sep=0.75pt,align=center,font=\scriptsize]
  {$|\overline{T}\rangle$\\on Steane code};
\draw (531,530) node [anchor=north,inner sep=0.75pt,align=center,font=\scriptsize,
  text={rgb,255:red,42;green,103;blue,186}]
  {$H=\{q_1,\ldots,q_7\}$ retained\\on the same physical register};

% Black center of the lower-left highlighted vertex in panel (b).
% Keep this as the final drawing command.
\filldraw[draw=black,fill=black,line width=0pt]
  (55.83,429.04) circle[radius=1.2pt];

\end{tikzpicture}


==> figures_src/hook_error_propagation.tex <==
\begin{tikzpicture}[x=0.72cm, y=0.72cm, font=\small, wire/.style={draw=black!78,line width=0.62pt}, gatewire/.style={draw=black!78,line width=0.62pt}, ctrl/.style={circle,fill=black!85,inner sep=0pt,minimum size=2.6mm}, targ/.style={
      circle,draw=black!85,line width=0.62pt,inner sep=0pt,minimum size=5.1mm,
      path picture={
        \draw[black!85,line width=0.55pt]
        (path picture bounding box.north)--(path picture bounding box.south);
        \draw[black!85,line width=0.55pt]
        (path picture bounding box.west)--(path picture bounding box.east);
      }
    }, prep/.style={draw=black!70,rounded corners=0.8pt,fill=white,inner sep=1.2pt}, meas/.style={draw=black!70,rounded corners=0.8pt,fill=white,inner sep=1.2pt,minimum width=5.0mm}, errburst/.style={
      starburst,starburst points=12,starburst point height=1.25mm,
      draw=orange!90!black,fill=orange!14,line width=0.65pt,
      inner sep=0pt,minimum size=4.7mm
    }, errbox/.style={
      draw=orange!90!black,fill=white,rounded corners=1.1pt,
      text=black,inner xsep=4pt,inner ysep=2pt
    }, zmark/.style={
      circle,draw=orange!90!black,text=orange!90!black,
      line width=0.75pt,inner sep=0pt,minimum size=5.2mm
    }, zfbox/.style={
      draw=orange!90!black,fill=white,rounded corners=1.0pt,
      text=black,inner xsep=3pt,inner ysep=2pt
    }, flagbox/.style={
      draw=teal!75!black,fill=white,rounded corners=1.0pt,
      text=teal!75!black,inner xsep=4pt,inner ysep=2.5pt
    }, prop/.style={
      orange!90!black,densely dashed,line width=0.75pt,
      -{Latex[length=1.8mm,width=1.2mm]}
    }, flagprop/.style={
      teal!75!black,densely dashed,line width=0.75pt,
      -{Latex[length=1.8mm,width=1.2mm]}
    }, paneltitle/.style={anchor=west,font=\sffamily\bfseries\large}, ordernote/.style={align=center,font=\normalsize}, resultnote/.style={align=center,font=\normalsize}, expl/.style={align=left,font=\normalsize,text width=5.8cm}]

  % =============================================================================
  % Panel (a)
  % =============================================================================
  \node[paneltitle] at (-0.35,18.2)
    {(a) Moving the same faulty interaction later reduces the propagated support};
  \begin{scope}[shift={(0,13.1)}]
    \foreach \lab/\yy in {$d_1$/4,$d_2$/3,$d_3$/2,$d_4$/1,$s$/0}{
      \node[anchor=east] at (0,\yy) {\lab};
      \draw[wire] (0.38,\yy)--(7.10,\yy);
    }
    \node[prep] at (0.49,0) {$\lvert0\rangle$};
    \node[meas] at (6.82,0) {$Z$};

    % CNOT order: d1, d2, d3, d4.
    \foreach \xx/\yy in {1.25/4,2.75/3,4.25/2,5.75/1}{
      \node[ctrl] at (\xx,\yy) {};
      \node[targ] at (\xx,0) {};
      \draw[gatewire] (\xx,\yy)--(\xx,-0.35);
    }

    % Same faulty interaction: I_d2 Z_s immediately after CNOT(d2 -> s).
    \node[errburst] (aLerr) at (3.48,0) {};
    \node[errbox, anchor=north] (aLlab) at (3.26,-0.62)
      {$I_{d_2}Z_s$ component};
    \draw[orange!90!black, line width=0.6pt] (aLerr.south)--(aLlab.north);

    % The residual Z_s component crosses the later d3->s and d4->s CNOTs.
    \draw[prop] (aLerr.north east) to[out=54, in=205] (4.17,1.84);
    \draw[prop] (aLerr.east)       to[out=78, in=221] (5.66,0.86);

    \node[zmark] at (6.35,2) {$Z$};
    \node[zmark] at (6.35,1) {$Z$};

    \node[ordernote] at (3.65,-1.48) {order $(d_1,d_2,d_3,d_4)$};
    \node[resultnote] at (3.65,-2.18)
      {$E_{\mathrm{data}}=Z_{d_3}Z_{d_4},\quad \operatorname{wt}=2$};
  \end{scope}
  \begin{scope}[shift={(10.25,13.1)}]
    \foreach \lab/\yy in {$d_1$/4,$d_2$/3,$d_3$/2,$d_4$/1,$s$/0}{
      \node[anchor=east] at (0,\yy) {\lab};
      \draw[wire] (0.38,\yy)--(7.10,\yy);
    }
    \node[prep] at (0.48,0) {$\lvert0\rangle$};
    \node[meas] at (6.82,0) {$Z$};

    % CNOT order: d1, d3, d2, d4.
    \foreach \xx/\yy in {1.25/4,2.75/2,4.25/3,5.75/1}{
      \node[ctrl] at (\xx,\yy) {};
      \node[targ] at (\xx,0) {};
      \draw[gatewire] (\xx,\yy)--(\xx,-0.35);
    }

    % The same CNOT(d2 -> s) is now the third interaction.
    \node[errburst] (aRerr) at (5.03,0) {};
    \node[errbox, anchor=north] (aRlab) at (4.76,-0.62)
      {$I_{d_2}Z_s$ component};
    \draw[orange!90!black, line width=0.6pt] (aRerr.south)--(aRlab.north);

    \draw[prop] (aRerr.north east) to[out=22, in=205] (5.66,0.86);
    \node[zmark] at (6.35,1) {$Z$};

    \node[ordernote] at (3.65,-1.48) {order $(d_1,d_3,d_2,d_4)$};
    \node[resultnote] at (3.65,-2.18)
      {$E_{\mathrm{data}}=Z_{d_4},\quad \operatorname{wt}=1$};
  \end{scope}
  \node[paneltitle] at (-0.35,10.35)
    {(b) At a fixed $Z_s$-insertion index, CNOT order changes the hook support};
  \begin{scope}[shift={(0,5.25)}]
    \foreach \lab/\yy in {$d_1$/4,$d_2$/3,$d_3$/2,$d_4$/1,$s$/0}{
      \node[anchor=east] at (0,\yy) {\lab};
      \draw[wire] (0.38,\yy)--(7.10,\yy);
    }
    \node[prep] at (0.49,0) {$\lvert0\rangle$};
    \node[meas] at (6.82,0) {$Z$};

    \foreach \xx/\yy in {1.25/4,2.75/3,4.25/2,5.75/1}{
      \node[ctrl] at (\xx,\yy) {};
      \node[targ] at (\xx,0) {};
      \draw[gatewire] (\xx,\yy)--(\xx,-0.35);
    }

    % Syndrome-only Z component after the second CNOT.
    \node[errburst] (bLerr) at (3.48,0.01) {};
    \node[errbox, anchor=north] (bLlab) at (3.26,-0.62) {$Z_s$ component};
    \draw[orange!90!black, line width=0.6pt] (bLerr.south)--(bLlab.north);

    \draw[prop] (bLerr.north east) to[out=54, in=205] (4.17,1.84);
    \draw[prop] (bLerr.east)       to[out=78, in=221] (5.66,0.86);

    \node[zmark] at (6.35,2) {$Z$};
    \node[zmark] at (6.35,1) {$Z$};

    \node[ordernote] at (3.65,-1.48) {order $(d_1,d_2,d_3,d_4)$};
    \node[resultnote] at (3.65,-2.28)
      {$Z_s$ component after CNOT 2:\\[-1pt]$E_{\mathrm{data}}=Z_{d_3}Z_{d_4}$};
  \end{scope}
  \begin{scope}[shift={(10.25,5.25)}]
    \foreach \lab/\yy in {$d_1$/4,$d_2$/3,$d_3$/2,$d_4$/1,$s$/0}{
      \node[anchor=east] at (0,\yy) {\lab};
      \draw[wire] (0.38,\yy)--(7.10,\yy);
    }
    \node[prep] at (0.48,0) {$\lvert0\rangle$};
    \node[meas] at (6.82,0) {$Z$};

    % CNOT order: d1, d3, d2, d4.  Wire order remains d1,d2,d3,d4.
    \foreach \xx/\yy in {1.25/4,2.75/2,4.25/3,5.75/1}{
      \node[ctrl] at (\xx,\yy) {};
      \node[targ] at (\xx,0) {};
      \draw[gatewire] (\xx,\yy)--(\xx,-0.35);
    }

    \node[errburst] (bRerr) at (3.51,0.02) {};
    \node[errbox, anchor=north] (bRlab) at (3.26,-0.62) {$Z_s$ component};
    \draw[orange!90!black, line width=0.6pt] (bRerr.south)--(bRlab.north);

    \draw[prop] (bRerr.north east) to[out=60, in=205] (4.17,2.84);
    \draw[prop] (bRerr.east)       to[out=80, in=211] (5.66,0.86);

    \node[zmark] at (6.35,3) {$Z$};
    \node[zmark] at (6.35,1) {$Z$};

    \node[ordernote] at (3.65,-1.48) {order $(d_1,d_3,d_2,d_4)$};
    \node[resultnote] at (3.65,-2.28)
      {$Z_s$ component after CNOT 2:\\[-1pt]$E_{\mathrm{data}}=Z_{d_2}Z_{d_4}$};
  \end{scope}
  \begin{scope}[xshift=-5pt, yshift=-3pt]
    \node[paneltitle] at (-0.16,0.94)
              {(c) A flag ancilla detects the weight-two hook};
    \begin{scope}[shift={(0,-6.05)}]
              \foreach \lab/\yy in {$f$/5.6,$d_1$/4.3,$d_2$/3.2,$d_3$/2.1,$d_4$/1.0,$s$/0}{
                \node[anchor=east] at (0,\yy) {\lab};
                \draw[wire] (0.38,\yy)--(11.05,\yy);
              }
              \node[prep] at (0.72,5.6) {$\lvert+\rangle$};
              \node[meas] at (10.70,5.6) {$X$};
              \node[prep] at (0.72,0) {$\lvert0\rangle$};
              \node[meas] at (10.70,0) {$Z$};
          
              % First flag CNOT f -> s.
              \node[ctrl] at (1.55,5.6) {};
              \node[targ] at (1.55,0) {};
              \draw[gatewire] (1.55,5.6)--(1.55,-0.35);
          
              % Data CNOT order: d1, d2, d3, d4.
              \foreach \xx/\yy in {3.25/4.3,4.85/3.2,6.45/2.1,8.05/1.0}{
                \node[ctrl] at (\xx,\yy) {};
                \node[targ] at (\xx,0) {};
                \draw[gatewire] (\xx,\yy)--(\xx,-0.35);
              }
          
              % Second flag CNOT f -> s.
              \node[ctrl] at (9.75,5.6) {};
              \node[targ] (node1) at (9.75,0) {};
              \draw[gatewire] (9.75,5.6)--(9.75,-0.35);
          
              % Fault immediately after CNOT(d2 -> s).
              \node[errburst] (cErr) at (5.62,0) {};
              \node[errbox, anchor=north] (cLab) at (5.34,-0.72) {$Z_s$ component};
              \draw[orange!90!black, line width=0.6pt] (cErr.south)--(cLab.north);
          
              % The residual Z_s component propagates only to d3 and d4.
              \draw[prop] (cErr.north east) to[out=66, in=205] (6.37,1.92);
              \draw[prop] (cErr.east)       to[out=70, in=211] (7.96,0.86);
          
              \node[zmark] at (10.55,2.1) {$Z$};
              \node[zmark] at (10.55,1.0) {$Z$};
          
              % Route the surviving syndrome component below the circuit to the closing flag CNOT.
              \coordinate (cRouteA) at (6.63,-0.52);
              \coordinate (cRouteB) at (7.12,-0.73);
              \draw[prop] (cErr.south east)--(cErr.south east)--(cErr.south east)
                to[out=325, in=217] (9.66,-0.08);
          
              % Explicit flag error and outcome, both off the wires.
              \node[zfbox, anchor=west] (zf) at (11.25,0.72) {$Z_f$};
              \draw[prop] (9.88,0.12) to[out=18, in=190] (zf.west);
          
              \node[flagbox] (flagout) at (13.00,4.82) {$m_f^{(X)}=-1$};
              \draw[flagprop] (zf.north east) to[out=55, in=250] (flagout.south);
          
              % Divider and explanatory block.
              \node[expl, anchor=west] at (0.54,-3.24)
                {$\mathrm{CNOT}_{f\to s}\,Z_s\,\mathrm{CNOT}_{f\to s}^{\dagger}=Z_fZ_s$.\\[5pt]
                Hence the weight-two hook $Z_{d_3}Z_{d_4}$ is accompanied by a nontrivial $X$-basis flag outcome.};
            \end{scope}
  \end{scope}

\end{tikzpicture}


==> figures_src/qrm_hyperplane_geometry.tex <==
\definecolor{SteaneBlue}{HTML}{0000BD}
\definecolor{SteaneLine}{HTML}{0000B8}
\definecolor{BulkOrange}{HTML}{E07000}
\definecolor{BulkFace}{HTML}{FFF8F0}
\definecolor{LeftFace}{HTML}{E7E4F9}
\definecolor{RightFace}{HTML}{E7E7FF}
\definecolor{GraphGray}{HTML}{737373}
\definecolor{DashGray}{HTML}{A9A9A9}
\definecolor{TextGray}{HTML}{595959}
\definecolor{LegendGray}{HTML}{383838}
\definecolor{BoxGray}{HTML}{B8B8B8}

\begin{tikzpicture}[x=0.013725cm,y=-0.01372cm,line cap=round,line join=round]

  % ----- exact node coordinates in source-image pixel units -----
  \coordinate (L1)  at (440,579);
  \coordinate (L2)  at (455,453);
  \coordinate (L3)  at (470,328);
  \coordinate (L4)  at (256,414);
  \coordinate (L5)  at (41,501);
  \coordinate (L6)  at (241,540);
  \coordinate (L7)  at (317,469);
  \coordinate (L8)  at (340,310);
  \coordinate (L9)  at (384,316);
  \coordinate (L10) at (355,184);
  \coordinate (L11) at (251,290);
  \coordinate (L12) at (141,271);
  \coordinate (L13) at (241,374);
  \coordinate (L14) at (298,362);
  \coordinate (L15) at (241,41);

  \coordinate (R1) at (1084,536);
  \coordinate (R2) at (1094,414);
  \coordinate (R3) at (1104,291);
  \coordinate (R4) at (921,375);
  \coordinate (R5) at (738,459);
  \coordinate (R6) at (911,498);
  \coordinate (R7) at (976,429);

  % ----- filled faces -----
  \fill[BulkFace] (L15)--(L3)--(L1)--(L5)--cycle;
  \fill[LeftFace] (L5)--(L3)--(L1)--cycle;
  \fill[RightFace] (R5)--(R3)--(R1)--cycle;

  % ----- projected 15-qubit bulk geometry -----
  \begin{scope}[draw=GraphGray,line width=1.02pt]
    % three apex-to-face lines
    \draw (L15)--(L12)--(L5);
    \draw (L15)--(L10)--(L3);
    \draw (L15)--(L8)--(L1);

    % affine seven-node shell q8,...,q14
    \draw (L8)--(L9)--(L10)--(L11)--(L12)--(L13)--cycle;

    % vertical/radial links from measured bulk nodes to retained nodes
    \draw (L9)--(L2);
    \draw (L11)--(L4);
    \draw (L13)--(L6);
  \end{scope}

  % hidden/projected links
  \begin{scope}[draw=DashGray,line width=0.92pt,dash pattern=on 3.5pt off 3.4pt]
    \draw (L11)--(L14)--(L9);
    \draw (L13)--(L14);
    \draw (L14)--(L7);
  \end{scope}

  % ----- retained Steane hyperplane (left) -----
  \begin{scope}[draw=SteaneLine,line width=1.35pt]
    \draw (L5)--(L4)--(L3);
    \draw (L3)--(L2)--(L1);
    \draw (L1)--(L6)--(L5);
    \draw (L4)--(L7)--(L2);
    \draw (L6)--(L7);
  \end{scope}

  % ----- isolated retained face (right) -----
  \begin{scope}[draw=SteaneLine,line width=1.30pt]
    \draw (R5)--(R4)--(R3);
    \draw (R3)--(R2)--(R1);
    \draw (R1)--(R6)--(R5);
    \draw (R4)--(R7)--(R2);
    \draw (R6)--(R7);
  \end{scope}

  % ----- styles and nodes -----
  \tikzset{
    leftnode/.style={circle,draw=white,line width=1.0pt,minimum size=0.626cm,
      inner sep=0pt,fill=SteaneBlue,text=white,font=\fontsize{8.1}{8.1}\selectfont},
    bulknode/.style={leftnode,fill=BulkOrange},
    rightnode/.style={circle,draw=white,line width=0.95pt,minimum size=0.585cm,
      inner sep=0pt,fill=SteaneBlue,text=white,font=\fontsize{7.6}{7.6}\selectfont},
    legendnode/.style={circle,draw=white,line width=0.95pt,minimum size=0.547cm,
      inner sep=0pt,text=white,font=\fontsize{7.5}{7.5}\selectfont}
  }

  \foreach \n in {1,...,7}
    \node[leftnode] at (L\n) {\n};
  \foreach \n in {8,...,15}
    \node[bulknode] at (L\n) {\n};
  \foreach \n in {1,...,7}
    \node[rightnode] at (R\n) {\n};

  % ----- legend -----
  \node[legendnode, fill=SteaneBlue] at (582.89,93) {1};
  \node[anchor=west, inner sep=0pt, text=LegendGray, font=\Large\sffamily]
    at (610,93) {retained node $q_j$};
  \node[legendnode,fill=BulkOrange] at (923,92.82) {8};
  \node[anchor=west, inner sep=0pt, text=LegendGray, font=\Large\sffamily]
    at (950,93) {measured bulk node $q_j$};

  % ----- bulk-set annotation -----
  \node[anchor=base west, inner sep=0pt, text=BulkOrange, font=\LARGE, minimum width=166pt]
    at (510,166) {$B=\{q_8,\ldots,q_{15}\}$};
  \node[anchor=base west, inner sep=0pt, text=BulkOrange, font=\Large\sffamily, minimum width=236pt]
    at (414.01,209.55) {measured in the $X$ basis $(v_4=1)$};

  % ----- title -----
  \node[anchor=center, text=SteaneLine, font=\Large\sffamily\bfseries]
    at (947.19,254.84) {retained seven-qubit Steane block};

  % ----- retain-H arrow -----
  \draw[SteaneLine,line width=1.30pt,
        -{Stealth[length=8.0pt,width=5.7pt]}]
    (502.5,405) .. controls (577,387) and (647,376) .. (718,392);
  \node[anchor=center, text=SteaneLine, font=\Large\sffamily]
    at (612,360) {retain $H$};

  % ----- right explanatory note -----
  \node[anchor=north, align=center, text=TextGray, inner sep=0pt, font=\Large\sffamily]
    at (923,586) {the same physical qubits $q_1,\ldots,q_7$\\[-0.4pt]
                  shown as an isolated two-dimensional face};

  % ----- boxed retained-hyperplane label -----
  \draw[draw=BoxGray,line width=0.72pt,rounded corners=2.8pt]
    (-52.23,604.11) rectangle (514.25,717.98);
  \node[anchor=base, text=SteaneLine, font=\LARGE, inner sep=5.73pt]
    at (232.51,650.02) {$H=\{q_1,\ldots,q_7\}$};
  \node[anchor=base, text=SteaneLine, font=\Large\sffamily]
    at (235.77,700.81) {retained Steane hyperplane $(v_4=0)$};
\end{tikzpicture}

==> figures_src/qrm_steane_gauge_fixing_relation.tex <==
\begingroup

% Gradient Info
  
\tikzset {_9h8bl7qrs/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{-89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_q2ww3upi2}{\pgfpoint{72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.29,0.56,0.89);
rgb(400bp)=(0.29,0.56,0.89)}

% Gradient Info
  
\tikzset {_vxj7e5k17/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_6sgzup7mj}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.29,0.56,0.89);
rgb(400bp)=(0.29,0.56,0.89)}

% Gradient Info
  
\tikzset {_w8hf1qpay/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{-198 bp } { 158.4 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_bsdx4l9y4}{\pgfpoint{160bp}{-128bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.29,0.56,0.89);
rgb(400bp)=(0.29,0.56,0.89)}

% Gradient Info
  
\tikzset {_skx05ddan/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_gbw8ecfto}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.82,0.01,0.11);
rgb(400bp)=(0.82,0.01,0.11)}

% Gradient Info
  
\tikzset {_f6ha1lqhk/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{198 bp } { 158.4 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_19ozv9vy9}{\pgfpoint{-160bp}{-128bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.49,0.83,0.13);
rgb(400bp)=(0.49,0.83,0.13)}

% Gradient Info
  
\tikzset {_mjoz8xli7/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_ko3dz3f7l}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.49,0.83,0.13);
rgb(400bp)=(0.49,0.83,0.13)}

% Gradient Info
  
\tikzset {_g47fvmbvb/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{-198 bp } { 158.4 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_liuwz2dk6}{\pgfpoint{160bp}{-128bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.49,0.83,0.13);
rgb(400bp)=(0.49,0.83,0.13)}

% Gradient Info
  
\tikzset {_r57qgklgp/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{-89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_x36hanjo3}{\pgfpoint{72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.97,0.91,0.11);
rgb(400bp)=(0.97,0.91,0.11)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,739); %set diagram left start at 0, and has height of 739

%Shape: Polygon [id:ds7732271623532964] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (619.58,517.79) -- (593.22,595.88) -- (508.44,579.29) -- (491.23,532.94) -- cycle ;
%Shape: Polygon [id:ds35084620257349486] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (508.44,579.29) -- (458.08,617.05) -- (338.42,551.62) -- (491.23,532.94) -- cycle ;
%Shape: Polygon [id:ds4456877975616661] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (321.24,153.72) -- (380,108.39) -- (391.36,179.47) -- (330.8,197.78) -- cycle ;
%Shape: Polygon [id:ds7843887370459434] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (239.42,125.3) -- (321.24,153.72) -- (330.8,197.78) -- (289.37,202.93) -- cycle ;
%Shape: Polygon [id:ds6721967476482247] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (239.42,125.3) -- (317.41,16.98) -- (353.82,187.56) -- (289.37,202.93) -- cycle ;
%Shape: Polygon [id:ds004308118388985038] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (317.41,16.98) -- (353.82,187.56) -- (391.36,179.47) -- (380,108.39) -- cycle ;
%Shape: Polygon [id:ds34846810634499115] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (317.41,16.98) -- (380,108.39) -- (321.24,153.72) -- (239.42,125.3) -- cycle ;
%Shape: Polygon [id:ds4605429695342411] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (380,108.39) -- (442.58,199.79) -- (416.22,277.88) -- (391.36,179.47) -- cycle ;
%Shape: Polygon [id:ds7047629201125543] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (330.8,197.78) -- (391.36,179.47) -- (353.82,187.56) -- (289.37,202.93) -- cycle ;
%Straight Lines [id:da3002882036825989] 
\draw [line width=0.75]    (353.82,187.56) -- (289.37,202.93) ;
%Shape: Polygon [id:ds9679579436469786] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (353.82,187.56) -- (390.22,358.14) -- (281.08,299.05) -- (289.37,202.93) -- cycle ;
%Shape: Polygon [id:ds45220371568044493] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (391.36,179.47) -- (416.22,277.88) -- (331.44,261.29) -- (330.8,197.78) -- cycle ;
%Shape: Polygon [id:ds7325851801866082] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (331.44,261.29) -- (416.22,277.88) -- (390.22,358.14) -- (281.08,299.05) -- cycle ;
%Shape: Polygon [id:ds10465194874047956] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (330.8,197.78) -- (331.44,261.29) -- (281.08,299.05) -- (289.37,202.93) -- cycle ;
%Shape: Polygon [id:ds14832255595726274] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (289.37,202.93) -- (281.08,299.05) -- (161.42,233.62) -- (239.42,124.73) -- cycle ;
%Shape: Triangle [id:dp47839185751656366] 
\draw  [line width=0.75]  (442.6,199.77) -- (390.22,358.14) -- (161.41,233.64) -- cycle ;
%Straight Lines [id:da5466894806951677] 
\draw [line width=0.75]    (317.41,16.98) -- (161.42,233.62) ;
%Straight Lines [id:da2737808284344547] 
\draw [line width=0.75]    (317.41,16.98) -- (390.22,358.14) ;
%Straight Lines [id:da49021669614015473] 
\draw [line width=0.75]    (317.41,16.98) -- (442.58,199.79) ;
%Shape: Ellipse [id:dp1375689708291078] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (311.99,16.98) .. controls (311.99,14.29) and (314.42,12.12) .. (317.41,12.12) .. controls (320.4,12.12) and (322.83,14.29) .. (322.83,16.98) .. controls (322.83,19.67) and (320.4,21.84) .. (317.41,21.84) .. controls (314.42,21.84) and (311.99,19.67) .. (311.99,16.98) -- cycle ;
%Shape: Ellipse [id:dp4718105736873752] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (326.02,261.29) .. controls (326.02,258.6) and (328.44,256.43) .. (331.44,256.43) .. controls (334.43,256.43) and (336.85,258.6) .. (336.85,261.29) .. controls (336.85,263.97) and (334.43,266.15) .. (331.44,266.15) .. controls (328.44,266.15) and (326.02,263.97) .. (326.02,261.29) -- cycle ;
%Shape: Ellipse [id:dp9762734163911531] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (385.94,179.47) .. controls (385.94,176.79) and (388.36,174.61) .. (391.36,174.61) .. controls (394.35,174.61) and (396.77,176.79) .. (396.77,179.47) .. controls (396.77,182.16) and (394.35,184.33) .. (391.36,184.33) .. controls (388.36,184.33) and (385.94,182.16) .. (385.94,179.47) -- cycle ;
%Shape: Ellipse [id:dp4260601667660593] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (315.82,153.72) .. controls (315.82,151.04) and (318.24,148.86) .. (321.24,148.86) .. controls (324.23,148.86) and (326.66,151.04) .. (326.66,153.72) .. controls (326.66,156.41) and (324.23,158.59) .. (321.24,158.59) .. controls (318.24,158.59) and (315.82,156.41) .. (315.82,153.72) -- cycle ;
%Shape: Ellipse [id:dp4990762759172265] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (283.95,202.93) .. controls (283.95,200.24) and (286.37,198.07) .. (289.37,198.07) .. controls (292.36,198.07) and (294.78,200.24) .. (294.78,202.93) .. controls (294.78,205.62) and (292.36,207.79) .. (289.37,207.79) .. controls (286.37,207.79) and (283.95,205.62) .. (283.95,202.93) -- cycle ;
%Shape: Ellipse [id:dp34959664473748053] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (156,233.62) .. controls (156,230.93) and (158.43,228.75) .. (161.42,228.75) .. controls (164.41,228.75) and (166.84,230.93) .. (166.84,233.62) .. controls (166.84,236.3) and (164.41,238.48) .. (161.42,238.48) .. controls (158.43,238.48) and (156,236.3) .. (156,233.62) -- cycle ;
%Shape: Ellipse [id:dp09021983577080572] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (437.16,199.79) .. controls (437.16,197.11) and (439.59,194.93) .. (442.58,194.93) .. controls (445.57,194.93) and (448,197.11) .. (448,199.79) .. controls (448,202.48) and (445.57,204.66) .. (442.58,204.66) .. controls (439.59,204.66) and (437.16,202.48) .. (437.16,199.79) -- cycle ;
%Shape: Ellipse [id:dp46730198798579303] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (384.81,358.14) .. controls (384.81,355.45) and (387.23,353.27) .. (390.22,353.27) .. controls (393.22,353.27) and (395.64,355.45) .. (395.64,358.14) .. controls (395.64,360.82) and (393.22,363) .. (390.22,363) .. controls (387.23,363) and (384.81,360.82) .. (384.81,358.14) -- cycle ;
%Straight Lines [id:da47490609714405263] 
\draw [line width=0.75]    (239.42,124.73) -- (289.37,202.93) ;
%Straight Lines [id:da7024363599679773] 
\draw [line width=0.75]    (281.08,299.05) -- (289.37,202.93) ;
%Straight Lines [id:da04753224341598006] 
\draw [line width=0.75]    (353.82,187.56) -- (391.36,179.47) ;
%Straight Lines [id:da6053955792938869] 
\draw [line width=0.75]    (380,108.39) -- (391.36,179.47) ;
%Straight Lines [id:da9192394320413505] 
\draw [line width=0.75]    (416.22,277.88) -- (391.36,179.47) ;
%Straight Lines [id:da013504367411460216] 
\draw [line width=0.75]    (321.24,153.72) -- (239.42,125.3) ;
%Straight Lines [id:da8482935820622322] 
\draw [line width=0.75]    (380,108.39) -- (321.24,153.72) ;
%Straight Lines [id:da6841176431131089] 
\draw [line width=0.75]    (314.23,214.94) -- (321.24,153.72) ;
%Straight Lines [id:da4200683545052919] 
\draw [line width=0.75]    (331.44,261.29) -- (314.23,214.94) ;
%Straight Lines [id:da9393052926932173] 
\draw [line width=0.75]    (281.08,299.05) -- (331.44,261.29) ;
%Straight Lines [id:da7639805227834546] 
\draw [line width=0.75]    (416.22,277.88) -- (331.44,261.29) ;
%Shape: Ellipse [id:dp9696552200486371] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (325.38,197.78) .. controls (325.38,195.09) and (327.81,192.92) .. (330.8,192.92) .. controls (333.79,192.92) and (336.22,195.09) .. (336.22,197.78) .. controls (336.22,200.47) and (333.79,202.64) .. (330.8,202.64) .. controls (327.81,202.64) and (325.38,200.47) .. (325.38,197.78) -- cycle ;
%Shape: Ellipse [id:dp32809476381282987] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (275.66,299.05) .. controls (275.66,296.36) and (278.09,294.19) .. (281.08,294.19) .. controls (284.07,294.19) and (286.5,296.36) .. (286.5,299.05) .. controls (286.5,301.74) and (284.07,303.91) .. (281.08,303.91) .. controls (278.09,303.91) and (275.66,301.74) .. (275.66,299.05) -- cycle ;
%Shape: Ellipse [id:dp9160469001867911] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410.8,277.88) .. controls (410.8,275.2) and (413.22,273.02) .. (416.22,273.02) .. controls (419.21,273.02) and (421.63,275.2) .. (421.63,277.88) .. controls (421.63,280.57) and (419.21,282.74) .. (416.22,282.74) .. controls (413.22,282.74) and (410.8,280.57) .. (410.8,277.88) -- cycle ;
%Shape: Ellipse [id:dp4579409027393758] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308.81,214.94) .. controls (308.81,212.26) and (311.23,210.08) .. (314.23,210.08) .. controls (317.22,210.08) and (319.64,212.26) .. (319.64,214.94) .. controls (319.64,217.63) and (317.22,219.81) .. (314.23,219.81) .. controls (311.23,219.81) and (308.81,217.63) .. (308.81,214.94) -- cycle ;
%Shape: Ellipse [id:dp1476702411101204] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.58,108.39) .. controls (374.58,105.7) and (377,103.52) .. (380,103.52) .. controls (382.99,103.52) and (385.42,105.7) .. (385.42,108.39) .. controls (385.42,111.07) and (382.99,113.25) .. (380,113.25) .. controls (377,113.25) and (374.58,111.07) .. (374.58,108.39) -- cycle ;
%Shape: Ellipse [id:dp40997800972595144] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234,125.3) .. controls (234,122.61) and (236.42,120.43) .. (239.42,120.43) .. controls (242.41,120.43) and (244.84,122.61) .. (244.84,125.3) .. controls (244.84,127.98) and (242.41,130.16) .. (239.42,130.16) .. controls (236.42,130.16) and (234,127.98) .. (234,125.3) -- cycle ;
%Straight Lines [id:da2775019978528446] 
\draw [line width=0.75]    (330.8,197.78) -- (321.24,153.72) ;
%Straight Lines [id:da6803046630136833] 
\draw [line width=0.75]    (289.37,202.93) -- (330.8,197.78) ;
%Straight Lines [id:da8132879047743901] 
\draw [line width=0.75]    (391.36,179.47) -- (330.8,197.78) ;
%Straight Lines [id:da2403624234281544] 
\draw [line width=0.75]    (331.44,261.29) -- (330.8,197.78) ;
%Shape: Ellipse [id:dp5193658066453197] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.4,187.56) .. controls (348.4,184.87) and (350.83,182.7) .. (353.82,182.7) .. controls (356.81,182.7) and (359.24,184.87) .. (359.24,187.56) .. controls (359.24,190.24) and (356.81,192.42) .. (353.82,192.42) .. controls (350.83,192.42) and (348.4,190.24) .. (348.4,187.56) -- cycle ;
%Shape: Circle [id:dp1619354201522326] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (151.41,233.64) .. controls (151.41,228.12) and (155.88,223.64) .. (161.41,223.64) .. controls (166.93,223.64) and (171.41,228.12) .. (171.41,233.64) .. controls (171.41,239.16) and (166.93,243.64) .. (161.41,243.64) .. controls (155.88,243.64) and (151.41,239.16) .. (151.41,233.64) -- cycle ;
%Shape: Circle [id:dp8021474435513868] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (370,113.25) .. controls (370,107.73) and (374.47,103.25) .. (380,103.25) .. controls (385.52,103.25) and (390,107.73) .. (390,113.25) .. controls (390,118.77) and (385.52,123.25) .. (380,123.25) .. controls (374.47,123.25) and (370,118.77) .. (370,113.25) -- cycle ;
%Shape: Circle [id:dp41909544637343643] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (311.24,153.72) .. controls (311.24,148.2) and (315.71,143.72) .. (321.24,143.72) .. controls (326.76,143.72) and (331.24,148.2) .. (331.24,153.72) .. controls (331.24,159.25) and (326.76,163.72) .. (321.24,163.72) .. controls (315.71,163.72) and (311.24,159.25) .. (311.24,153.72) -- cycle ;
%Shape: Circle [id:dp20686234832718897] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (381.36,179.47) .. controls (381.36,173.95) and (385.83,169.47) .. (391.36,169.47) .. controls (396.88,169.47) and (401.36,173.95) .. (401.36,179.47) .. controls (401.36,184.99) and (396.88,189.47) .. (391.36,189.47) .. controls (385.83,189.47) and (381.36,184.99) .. (381.36,179.47) -- cycle ;
%Shape: Circle [id:dp7170961784214213] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (343.82,192.42) .. controls (343.82,186.9) and (348.3,182.42) .. (353.82,182.42) .. controls (359.34,182.42) and (363.82,186.9) .. (363.82,192.42) .. controls (363.82,197.94) and (359.34,202.42) .. (353.82,202.42) .. controls (348.3,202.42) and (343.82,197.94) .. (343.82,192.42) -- cycle ;
%Shape: Circle [id:dp6725481487102304] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (432.58,199.79) .. controls (432.58,194.27) and (437.06,189.79) .. (442.58,189.79) .. controls (448.1,189.79) and (452.58,194.27) .. (452.58,199.79) .. controls (452.58,205.32) and (448.1,209.79) .. (442.58,209.79) .. controls (437.06,209.79) and (432.58,205.32) .. (432.58,199.79) -- cycle ;
%Shape: Circle [id:dp19428073403675705] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (406.22,277.88) .. controls (406.22,272.36) and (410.69,267.88) .. (416.22,267.88) .. controls (421.74,267.88) and (426.22,272.36) .. (426.22,277.88) .. controls (426.22,283.4) and (421.74,287.88) .. (416.22,287.88) .. controls (410.69,287.88) and (406.22,283.4) .. (406.22,277.88) -- cycle ;
%Shape: Circle [id:dp36412686519207704] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380.22,358.14) .. controls (380.22,352.61) and (384.7,348.14) .. (390.22,348.14) .. controls (395.75,348.14) and (400.22,352.61) .. (400.22,358.14) .. controls (400.22,363.66) and (395.75,368.14) .. (390.22,368.14) .. controls (384.7,368.14) and (380.22,363.66) .. (380.22,358.14) -- cycle ;
%Shape: Circle [id:dp5276300396113984] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (321.44,261.29) .. controls (321.44,255.77) and (325.91,251.29) .. (331.44,251.29) .. controls (336.96,251.29) and (341.44,255.77) .. (341.44,261.29) .. controls (341.44,266.81) and (336.96,271.29) .. (331.44,271.29) .. controls (325.91,271.29) and (321.44,266.81) .. (321.44,261.29) -- cycle ;
%Shape: Circle [id:dp5738431502610687] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (271.08,299.05) .. controls (271.08,293.53) and (275.56,289.05) .. (281.08,289.05) .. controls (286.6,289.05) and (291.08,293.53) .. (291.08,299.05) .. controls (291.08,304.57) and (286.6,309.05) .. (281.08,309.05) .. controls (275.56,309.05) and (271.08,304.57) .. (271.08,299.05) -- cycle ;
%Shape: Circle [id:dp17998116124203611] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320.8,197.78) .. controls (320.8,192.26) and (325.28,187.78) .. (330.8,187.78) .. controls (336.32,187.78) and (340.8,192.26) .. (340.8,197.78) .. controls (340.8,203.3) and (336.32,207.78) .. (330.8,207.78) .. controls (325.28,207.78) and (320.8,203.3) .. (320.8,197.78) -- cycle ;
%Shape: Circle [id:dp851076624237815] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.37,202.93) .. controls (279.37,197.41) and (283.84,192.93) .. (289.37,192.93) .. controls (294.89,192.93) and (299.37,197.41) .. (299.37,202.93) .. controls (299.37,208.45) and (294.89,212.93) .. (289.37,212.93) .. controls (283.84,212.93) and (279.37,208.45) .. (279.37,202.93) -- cycle ;
%Shape: Circle [id:dp5139997790951749] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (304.23,214.94) .. controls (304.23,209.42) and (308.7,204.94) .. (314.23,204.94) .. controls (319.75,204.94) and (324.23,209.42) .. (324.23,214.94) .. controls (324.23,220.47) and (319.75,224.94) .. (314.23,224.94) .. controls (308.7,224.94) and (304.23,220.47) .. (304.23,214.94) -- cycle ;
%Shape: Circle [id:dp33184665887097176] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (307.41,22.12) .. controls (307.41,16.59) and (311.89,12.12) .. (317.41,12.12) .. controls (322.94,12.12) and (327.41,16.59) .. (327.41,22.12) .. controls (327.41,27.64) and (322.94,32.12) .. (317.41,32.12) .. controls (311.89,32.12) and (307.41,27.64) .. (307.41,22.12) -- cycle ;
%Shape: Circle [id:dp5979015320370463] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (229.42,130.16) .. controls (229.42,124.64) and (233.89,120.16) .. (239.42,120.16) .. controls (244.94,120.16) and (249.42,124.64) .. (249.42,130.16) .. controls (249.42,135.68) and (244.94,140.16) .. (239.42,140.16) .. controls (233.89,140.16) and (229.42,135.68) .. (229.42,130.16) -- cycle ;

%Shape: Polygon [id:ds5503347519465529] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (191.24,467.72) -- (250,422.39) -- (261.36,493.47) -- (200.8,511.78) -- cycle ;
%Shape: Polygon [id:ds6354638381704442] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (109.42,439.3) -- (191.24,467.72) -- (200.8,511.78) -- (159.37,516.93) -- cycle ;
%Shape: Polygon [id:ds562846806209124] 
\path  [shading=_q2ww3upi2,_9h8bl7qrs] (109.42,439.3) -- (187.41,330.98) -- (223.82,501.56) -- (159.37,516.93) -- cycle ; % for fading 
 \draw  [dash pattern={on 0.84pt off 2.51pt}] (109.42,439.3) -- (187.41,330.98) -- (223.82,501.56) -- (159.37,516.93) -- cycle ; % for border 

%Shape: Polygon [id:ds015611592441934663] 
\path  [shading=_6sgzup7mj,_vxj7e5k17] (187.41,330.98) -- (223.82,501.56) -- (261.36,493.47) -- (250,422.39) -- cycle ; % for fading 
 \draw  [dash pattern={on 0.84pt off 2.51pt}] (187.41,330.98) -- (223.82,501.56) -- (261.36,493.47) -- (250,422.39) -- cycle ; % for border 

%Shape: Polygon [id:ds16892476140854384] 
\path  [shading=_bsdx4l9y4,_w8hf1qpay] (187.41,330.98) -- (250,422.39) -- (191.24,467.72) -- (109.42,439.3) -- cycle ; % for fading 
 \draw  [dash pattern={on 0.84pt off 2.51pt}] (187.41,330.98) -- (250,422.39) -- (191.24,467.72) -- (109.42,439.3) -- cycle ; % for border 

%Shape: Polygon [id:ds22559446439235187] 
\path  [shading=_gbw8ecfto,_skx05ddan] (250,422.39) -- (312.58,513.79) -- (286.22,591.88) -- (261.36,493.47) -- cycle ; % for fading 
 \draw  [dash pattern={on 0.84pt off 2.51pt}] (250,422.39) -- (312.58,513.79) -- (286.22,591.88) -- (261.36,493.47) -- cycle ; % for border 

%Shape: Polygon [id:ds9672865965204668] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (200.8,511.78) -- (261.36,493.47) -- (223.82,501.56) -- (159.37,516.93) -- cycle ;
%Straight Lines [id:da2705546267612243] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (223.82,501.56) -- (159.37,516.93) ;
%Shape: Polygon [id:ds20568753366240544] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (223.82,501.56) -- (260.22,672.14) -- (151.08,613.05) -- (159.37,516.93) -- cycle ;
%Shape: Polygon [id:ds7208302923873763] 
\path  [shading=_19ozv9vy9,_f6ha1lqhk] (261.36,493.47) -- (286.22,591.88) -- (201.44,575.29) -- (200.8,511.78) -- cycle ; % for fading 
 \draw  [dash pattern={on 0.84pt off 2.51pt}] (261.36,493.47) -- (286.22,591.88) -- (201.44,575.29) -- (200.8,511.78) -- cycle ; % for border 

%Shape: Polygon [id:ds6115075507891993] 
\path  [shading=_ko3dz3f7l,_mjoz8xli7] (201.44,575.29) -- (286.22,591.88) -- (260.22,672.14) -- (151.08,613.05) -- cycle ; % for fading 
 \draw  [dash pattern={on 0.84pt off 2.51pt}] (201.44,575.29) -- (286.22,591.88) -- (260.22,672.14) -- (151.08,613.05) -- cycle ; % for border 

%Shape: Polygon [id:ds6381876158873634] 
\path  [shading=_liuwz2dk6,_g47fvmbvb] (200.8,511.78) -- (201.44,575.29) -- (151.08,613.05) -- (159.37,516.93) -- cycle ; % for fading 
 \draw  [dash pattern={on 0.84pt off 2.51pt}] (200.8,511.78) -- (201.44,575.29) -- (151.08,613.05) -- (159.37,516.93) -- cycle ; % for border 

%Shape: Polygon [id:ds9088073087419433] 
\path  [shading=_x36hanjo3,_r57qgklgp] (159.37,516.93) -- (151.08,613.05) -- (31.42,547.62) -- (109.42,438.73) -- cycle ; % for fading 
 \draw  [dash pattern={on 0.84pt off 2.51pt}] (159.37,516.93) -- (151.08,613.05) -- (31.42,547.62) -- (109.42,438.73) -- cycle ; % for border 

%Shape: Triangle [id:dp4716295227867725] 
\draw  [line width=0.75]  (312.6,513.77) -- (260.22,672.14) -- (31.41,547.64) -- cycle ;
%Straight Lines [id:da30038484606253457] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (187.41,330.98) -- (31.42,547.62) ;
%Straight Lines [id:da01666515693796633] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (187.41,330.98) -- (260.22,672.14) ;
%Straight Lines [id:da9388303970166834] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (187.41,330.98) -- (312.58,513.79) ;
%Shape: Ellipse [id:dp4534802359306205] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (181.99,330.98) .. controls (181.99,328.29) and (184.42,326.12) .. (187.41,326.12) .. controls (190.4,326.12) and (192.83,328.29) .. (192.83,330.98) .. controls (192.83,333.67) and (190.4,335.84) .. (187.41,335.84) .. controls (184.42,335.84) and (181.99,333.67) .. (181.99,330.98) -- cycle ;
%Shape: Ellipse [id:dp18002200103245836] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196.02,575.29) .. controls (196.02,572.6) and (198.44,570.43) .. (201.44,570.43) .. controls (204.43,570.43) and (206.85,572.6) .. (206.85,575.29) .. controls (206.85,577.97) and (204.43,580.15) .. (201.44,580.15) .. controls (198.44,580.15) and (196.02,577.97) .. (196.02,575.29) -- cycle ;
%Shape: Ellipse [id:dp6671224770565968] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (255.94,493.47) .. controls (255.94,490.79) and (258.36,488.61) .. (261.36,488.61) .. controls (264.35,488.61) and (266.77,490.79) .. (266.77,493.47) .. controls (266.77,496.16) and (264.35,498.33) .. (261.36,498.33) .. controls (258.36,498.33) and (255.94,496.16) .. (255.94,493.47) -- cycle ;
%Shape: Ellipse [id:dp48916321920060757] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.82,467.72) .. controls (185.82,465.04) and (188.24,462.86) .. (191.24,462.86) .. controls (194.23,462.86) and (196.66,465.04) .. (196.66,467.72) .. controls (196.66,470.41) and (194.23,472.59) .. (191.24,472.59) .. controls (188.24,472.59) and (185.82,470.41) .. (185.82,467.72) -- cycle ;
%Shape: Ellipse [id:dp8798932430363552] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (153.95,516.93) .. controls (153.95,514.24) and (156.37,512.07) .. (159.37,512.07) .. controls (162.36,512.07) and (164.78,514.24) .. (164.78,516.93) .. controls (164.78,519.62) and (162.36,521.79) .. (159.37,521.79) .. controls (156.37,521.79) and (153.95,519.62) .. (153.95,516.93) -- cycle ;
%Shape: Ellipse [id:dp9007312219340207] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (26,547.62) .. controls (26,544.93) and (28.43,542.75) .. (31.42,542.75) .. controls (34.41,542.75) and (36.84,544.93) .. (36.84,547.62) .. controls (36.84,550.3) and (34.41,552.48) .. (31.42,552.48) .. controls (28.43,552.48) and (26,550.3) .. (26,547.62) -- cycle ;
%Shape: Ellipse [id:dp5263282114004698] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.16,513.79) .. controls (307.16,511.11) and (309.59,508.93) .. (312.58,508.93) .. controls (315.57,508.93) and (318,511.11) .. (318,513.79) .. controls (318,516.48) and (315.57,518.66) .. (312.58,518.66) .. controls (309.59,518.66) and (307.16,516.48) .. (307.16,513.79) -- cycle ;
%Shape: Ellipse [id:dp5422127097546872] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (254.81,672.14) .. controls (254.81,669.45) and (257.23,667.27) .. (260.22,667.27) .. controls (263.22,667.27) and (265.64,669.45) .. (265.64,672.14) .. controls (265.64,674.82) and (263.22,677) .. (260.22,677) .. controls (257.23,677) and (254.81,674.82) .. (254.81,672.14) -- cycle ;
%Straight Lines [id:da9281609838029765] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (109.42,438.73) -- (159.37,516.93) ;
%Straight Lines [id:da7616774921978949] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (151.08,613.05) -- (159.37,516.93) ;
%Straight Lines [id:da24345977074223224] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (223.82,501.56) -- (261.36,493.47) ;
%Straight Lines [id:da0777821799198386] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (250,422.39) -- (261.36,493.47) ;
%Straight Lines [id:da3837233106079757] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (286.22,591.88) -- (261.36,493.47) ;
%Straight Lines [id:da08908304040230597] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (191.24,467.72) -- (109.42,439.3) ;
%Straight Lines [id:da15599768485006282] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (250,422.39) -- (191.24,467.72) ;
%Straight Lines [id:da3610445194382137] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (184.23,528.94) -- (191.24,467.72) ;
%Straight Lines [id:da8011094233719387] 
\draw [line width=0.75]    (201.44,575.29) -- (184.23,528.94) ;
%Straight Lines [id:da3841763598560015] 
\draw [line width=0.75]    (151.08,613.05) -- (201.44,575.29) ;
%Straight Lines [id:da9226820368133523] 
\draw [line width=0.75]    (286.22,591.88) -- (201.44,575.29) ;
%Shape: Ellipse [id:dp6507615626587177] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195.38,511.78) .. controls (195.38,509.09) and (197.81,506.92) .. (200.8,506.92) .. controls (203.79,506.92) and (206.22,509.09) .. (206.22,511.78) .. controls (206.22,514.47) and (203.79,516.64) .. (200.8,516.64) .. controls (197.81,516.64) and (195.38,514.47) .. (195.38,511.78) -- cycle ;
%Shape: Ellipse [id:dp6356086431980291] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (145.66,613.05) .. controls (145.66,610.36) and (148.09,608.19) .. (151.08,608.19) .. controls (154.07,608.19) and (156.5,610.36) .. (156.5,613.05) .. controls (156.5,615.74) and (154.07,617.91) .. (151.08,617.91) .. controls (148.09,617.91) and (145.66,615.74) .. (145.66,613.05) -- cycle ;
%Shape: Ellipse [id:dp8736168179143239] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280.8,591.88) .. controls (280.8,589.2) and (283.22,587.02) .. (286.22,587.02) .. controls (289.21,587.02) and (291.63,589.2) .. (291.63,591.88) .. controls (291.63,594.57) and (289.21,596.74) .. (286.22,596.74) .. controls (283.22,596.74) and (280.8,594.57) .. (280.8,591.88) -- cycle ;
%Shape: Ellipse [id:dp9872088763041709] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.81,528.94) .. controls (178.81,526.26) and (181.23,524.08) .. (184.23,524.08) .. controls (187.22,524.08) and (189.64,526.26) .. (189.64,528.94) .. controls (189.64,531.63) and (187.22,533.81) .. (184.23,533.81) .. controls (181.23,533.81) and (178.81,531.63) .. (178.81,528.94) -- cycle ;
%Shape: Ellipse [id:dp13741343146879748] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.58,422.39) .. controls (244.58,419.7) and (247,417.52) .. (250,417.52) .. controls (252.99,417.52) and (255.42,419.7) .. (255.42,422.39) .. controls (255.42,425.07) and (252.99,427.25) .. (250,427.25) .. controls (247,427.25) and (244.58,425.07) .. (244.58,422.39) -- cycle ;
%Shape: Ellipse [id:dp12295112030221267] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104,439.3) .. controls (104,436.61) and (106.42,434.43) .. (109.42,434.43) .. controls (112.41,434.43) and (114.84,436.61) .. (114.84,439.3) .. controls (114.84,441.98) and (112.41,444.16) .. (109.42,444.16) .. controls (106.42,444.16) and (104,441.98) .. (104,439.3) -- cycle ;
%Straight Lines [id:da5757471914564644] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (200.8,511.78) -- (191.24,467.72) ;
%Straight Lines [id:da6998396862294893] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (159.37,516.93) -- (200.8,511.78) ;
%Straight Lines [id:da6515452639949744] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (261.36,493.47) -- (200.8,511.78) ;
%Straight Lines [id:da8721589489273316] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (201.44,575.29) -- (200.8,511.78) ;
%Shape: Ellipse [id:dp16062431938257837] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.4,501.56) .. controls (218.4,498.87) and (220.83,496.7) .. (223.82,496.7) .. controls (226.81,496.7) and (229.24,498.87) .. (229.24,501.56) .. controls (229.24,504.24) and (226.81,506.42) .. (223.82,506.42) .. controls (220.83,506.42) and (218.4,504.24) .. (218.4,501.56) -- cycle ;
%Shape: Circle [id:dp8136887546327549] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (21.41,547.64) .. controls (21.41,542.12) and (25.88,537.64) .. (31.41,537.64) .. controls (36.93,537.64) and (41.41,542.12) .. (41.41,547.64) .. controls (41.41,553.16) and (36.93,557.64) .. (31.41,557.64) .. controls (25.88,557.64) and (21.41,553.16) .. (21.41,547.64) -- cycle ;
%Shape: Circle [id:dp8275088067499697] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (240,427.25) .. controls (240,421.73) and (244.47,417.25) .. (250,417.25) .. controls (255.52,417.25) and (260,421.73) .. (260,427.25) .. controls (260,432.77) and (255.52,437.25) .. (250,437.25) .. controls (244.47,437.25) and (240,432.77) .. (240,427.25) -- cycle ;
%Shape: Circle [id:dp9957271072292686] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (181.24,467.72) .. controls (181.24,462.2) and (185.71,457.72) .. (191.24,457.72) .. controls (196.76,457.72) and (201.24,462.2) .. (201.24,467.72) .. controls (201.24,473.25) and (196.76,477.72) .. (191.24,477.72) .. controls (185.71,477.72) and (181.24,473.25) .. (181.24,467.72) -- cycle ;
%Shape: Circle [id:dp18844426213019938] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (251.36,493.47) .. controls (251.36,487.95) and (255.83,483.47) .. (261.36,483.47) .. controls (266.88,483.47) and (271.36,487.95) .. (271.36,493.47) .. controls (271.36,498.99) and (266.88,503.47) .. (261.36,503.47) .. controls (255.83,503.47) and (251.36,498.99) .. (251.36,493.47) -- cycle ;
%Shape: Circle [id:dp3172120689035448] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (213.82,506.42) .. controls (213.82,500.9) and (218.3,496.42) .. (223.82,496.42) .. controls (229.34,496.42) and (233.82,500.9) .. (233.82,506.42) .. controls (233.82,511.94) and (229.34,516.42) .. (223.82,516.42) .. controls (218.3,516.42) and (213.82,511.94) .. (213.82,506.42) -- cycle ;
%Shape: Circle [id:dp20877970362207787] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (302.58,513.79) .. controls (302.58,508.27) and (307.06,503.79) .. (312.58,503.79) .. controls (318.1,503.79) and (322.58,508.27) .. (322.58,513.79) .. controls (322.58,519.32) and (318.1,523.79) .. (312.58,523.79) .. controls (307.06,523.79) and (302.58,519.32) .. (302.58,513.79) -- cycle ;
%Shape: Circle [id:dp6530861790536103] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (276.22,591.88) .. controls (276.22,586.36) and (280.69,581.88) .. (286.22,581.88) .. controls (291.74,581.88) and (296.22,586.36) .. (296.22,591.88) .. controls (296.22,597.4) and (291.74,601.88) .. (286.22,601.88) .. controls (280.69,601.88) and (276.22,597.4) .. (276.22,591.88) -- cycle ;
%Shape: Circle [id:dp036349622959872985] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250.22,672.14) .. controls (250.22,666.61) and (254.7,662.14) .. (260.22,662.14) .. controls (265.75,662.14) and (270.22,666.61) .. (270.22,672.14) .. controls (270.22,677.66) and (265.75,682.14) .. (260.22,682.14) .. controls (254.7,682.14) and (250.22,677.66) .. (250.22,672.14) -- cycle ;
%Shape: Circle [id:dp3295903603874414] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (191.44,575.29) .. controls (191.44,569.77) and (195.91,565.29) .. (201.44,565.29) .. controls (206.96,565.29) and (211.44,569.77) .. (211.44,575.29) .. controls (211.44,580.81) and (206.96,585.29) .. (201.44,585.29) .. controls (195.91,585.29) and (191.44,580.81) .. (191.44,575.29) -- cycle ;
%Shape: Circle [id:dp5240349519657568] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (141.08,613.05) .. controls (141.08,607.53) and (145.56,603.05) .. (151.08,603.05) .. controls (156.6,603.05) and (161.08,607.53) .. (161.08,613.05) .. controls (161.08,618.57) and (156.6,623.05) .. (151.08,623.05) .. controls (145.56,623.05) and (141.08,618.57) .. (141.08,613.05) -- cycle ;
%Shape: Circle [id:dp5324546090367853] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190.8,511.78) .. controls (190.8,506.26) and (195.28,501.78) .. (200.8,501.78) .. controls (206.32,501.78) and (210.8,506.26) .. (210.8,511.78) .. controls (210.8,517.3) and (206.32,521.78) .. (200.8,521.78) .. controls (195.28,521.78) and (190.8,517.3) .. (190.8,511.78) -- cycle ;
%Shape: Circle [id:dp7801871891884234] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (149.37,516.93) .. controls (149.37,511.41) and (153.84,506.93) .. (159.37,506.93) .. controls (164.89,506.93) and (169.37,511.41) .. (169.37,516.93) .. controls (169.37,522.45) and (164.89,526.93) .. (159.37,526.93) .. controls (153.84,526.93) and (149.37,522.45) .. (149.37,516.93) -- cycle ;
%Shape: Circle [id:dp20961288451781757] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (174.23,528.94) .. controls (174.23,523.42) and (178.7,518.94) .. (184.23,518.94) .. controls (189.75,518.94) and (194.23,523.42) .. (194.23,528.94) .. controls (194.23,534.47) and (189.75,538.94) .. (184.23,538.94) .. controls (178.7,538.94) and (174.23,534.47) .. (174.23,528.94) -- cycle ;
%Shape: Circle [id:dp9095358938430407] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (177.41,336.12) .. controls (177.41,330.59) and (181.89,326.12) .. (187.41,326.12) .. controls (192.94,326.12) and (197.41,330.59) .. (197.41,336.12) .. controls (197.41,341.64) and (192.94,346.12) .. (187.41,346.12) .. controls (181.89,346.12) and (177.41,341.64) .. (177.41,336.12) -- cycle ;
%Shape: Circle [id:dp0057153570491566] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (99.42,444.16) .. controls (99.42,438.64) and (103.89,434.16) .. (109.42,434.16) .. controls (114.94,434.16) and (119.42,438.64) .. (119.42,444.16) .. controls (119.42,449.68) and (114.94,454.16) .. (109.42,454.16) .. controls (103.89,454.16) and (99.42,449.68) .. (99.42,444.16) -- cycle ;

%Shape: Polygon [id:ds8989718604651925] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (508.44,579.29) -- (593.22,595.88) -- (567.22,676.14) -- (458.08,617.05) -- cycle ;
%Shape: Triangle [id:dp8127318941656183] 
\draw  [line width=0.75]  (619.6,517.77) -- (567.22,676.14) -- (338.41,551.64) -- cycle ;
%Shape: Ellipse [id:dp3482889844998256] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (503.02,579.29) .. controls (503.02,576.6) and (505.44,574.43) .. (508.44,574.43) .. controls (511.43,574.43) and (513.85,576.6) .. (513.85,579.29) .. controls (513.85,581.97) and (511.43,584.15) .. (508.44,584.15) .. controls (505.44,584.15) and (503.02,581.97) .. (503.02,579.29) -- cycle ;
%Shape: Ellipse [id:dp3420330682734698] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (333,551.62) .. controls (333,548.93) and (335.43,546.75) .. (338.42,546.75) .. controls (341.41,546.75) and (343.84,548.93) .. (343.84,551.62) .. controls (343.84,554.3) and (341.41,556.48) .. (338.42,556.48) .. controls (335.43,556.48) and (333,554.3) .. (333,551.62) -- cycle ;
%Shape: Ellipse [id:dp1182224664230841] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (614.16,517.79) .. controls (614.16,515.11) and (616.59,512.93) .. (619.58,512.93) .. controls (622.57,512.93) and (625,515.11) .. (625,517.79) .. controls (625,520.48) and (622.57,522.66) .. (619.58,522.66) .. controls (616.59,522.66) and (614.16,520.48) .. (614.16,517.79) -- cycle ;
%Shape: Ellipse [id:dp17924614868449973] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (561.81,676.14) .. controls (561.81,673.45) and (564.23,671.27) .. (567.22,671.27) .. controls (570.22,671.27) and (572.64,673.45) .. (572.64,676.14) .. controls (572.64,678.82) and (570.22,681) .. (567.22,681) .. controls (564.23,681) and (561.81,678.82) .. (561.81,676.14) -- cycle ;
%Straight Lines [id:da3460925268600362] 
\draw [line width=0.75]    (508.44,579.29) -- (491.23,532.94) ;
%Straight Lines [id:da8706377440746306] 
\draw [line width=0.75]    (458.08,617.05) -- (508.44,579.29) ;
%Straight Lines [id:da0016045394134792668] 
\draw [line width=0.75]    (593.22,595.88) -- (508.44,579.29) ;
%Shape: Ellipse [id:dp7232927319434196] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452.66,617.05) .. controls (452.66,614.36) and (455.09,612.19) .. (458.08,612.19) .. controls (461.07,612.19) and (463.5,614.36) .. (463.5,617.05) .. controls (463.5,619.74) and (461.07,621.91) .. (458.08,621.91) .. controls (455.09,621.91) and (452.66,619.74) .. (452.66,617.05) -- cycle ;
%Shape: Ellipse [id:dp710758493980221] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (587.8,595.88) .. controls (587.8,593.2) and (590.22,591.02) .. (593.22,591.02) .. controls (596.21,591.02) and (598.63,593.2) .. (598.63,595.88) .. controls (598.63,598.57) and (596.21,600.74) .. (593.22,600.74) .. controls (590.22,600.74) and (587.8,598.57) .. (587.8,595.88) -- cycle ;
%Shape: Ellipse [id:dp6488271630575413] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (485.81,532.94) .. controls (485.81,530.26) and (488.23,528.08) .. (491.23,528.08) .. controls (494.22,528.08) and (496.64,530.26) .. (496.64,532.94) .. controls (496.64,535.63) and (494.22,537.81) .. (491.23,537.81) .. controls (488.23,537.81) and (485.81,535.63) .. (485.81,532.94) -- cycle ;
%Shape: Circle [id:dp16994907850709928] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (328.41,551.64) .. controls (328.41,546.12) and (332.88,541.64) .. (338.41,541.64) .. controls (343.93,541.64) and (348.41,546.12) .. (348.41,551.64) .. controls (348.41,557.16) and (343.93,561.64) .. (338.41,561.64) .. controls (332.88,561.64) and (328.41,557.16) .. (328.41,551.64) -- cycle ;
%Shape: Circle [id:dp0749820279209662] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (609.58,517.79) .. controls (609.58,512.27) and (614.06,507.79) .. (619.58,507.79) .. controls (625.1,507.79) and (629.58,512.27) .. (629.58,517.79) .. controls (629.58,523.32) and (625.1,527.79) .. (619.58,527.79) .. controls (614.06,527.79) and (609.58,523.32) .. (609.58,517.79) -- cycle ;
%Shape: Circle [id:dp2532370254544688] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (583.22,595.88) .. controls (583.22,590.36) and (587.69,585.88) .. (593.22,585.88) .. controls (598.74,585.88) and (603.22,590.36) .. (603.22,595.88) .. controls (603.22,601.4) and (598.74,605.88) .. (593.22,605.88) .. controls (587.69,605.88) and (583.22,601.4) .. (583.22,595.88) -- cycle ;
%Shape: Circle [id:dp8375223542622123] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (557.22,676.14) .. controls (557.22,670.61) and (561.7,666.14) .. (567.22,666.14) .. controls (572.75,666.14) and (577.22,670.61) .. (577.22,676.14) .. controls (577.22,681.66) and (572.75,686.14) .. (567.22,686.14) .. controls (561.7,686.14) and (557.22,681.66) .. (557.22,676.14) -- cycle ;
%Shape: Circle [id:dp7161963359698347] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (498.44,579.29) .. controls (498.44,573.77) and (502.91,569.29) .. (508.44,569.29) .. controls (513.96,569.29) and (518.44,573.77) .. (518.44,579.29) .. controls (518.44,584.81) and (513.96,589.29) .. (508.44,589.29) .. controls (502.91,589.29) and (498.44,584.81) .. (498.44,579.29) -- cycle ;
%Shape: Circle [id:dp6018280902180028] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (448.08,617.05) .. controls (448.08,611.53) and (452.56,607.05) .. (458.08,607.05) .. controls (463.6,607.05) and (468.08,611.53) .. (468.08,617.05) .. controls (468.08,622.57) and (463.6,627.05) .. (458.08,627.05) .. controls (452.56,627.05) and (448.08,622.57) .. (448.08,617.05) -- cycle ;
%Shape: Circle [id:dp7942846339793928] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (481.23,532.94) .. controls (481.23,527.42) and (485.7,522.94) .. (491.23,522.94) .. controls (496.75,522.94) and (501.23,527.42) .. (501.23,532.94) .. controls (501.23,538.47) and (496.75,542.94) .. (491.23,542.94) .. controls (485.7,542.94) and (481.23,538.47) .. (481.23,532.94) -- cycle ;
%Curve Lines [id:da36199110515962485] 
\draw    (192,269.5) .. controls (62.65,270.5) and (42.2,387.32) .. (86.33,440.7) ;
\draw [shift={(87,441.5)}, rotate = 229.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7394015071382894] 
\draw    (437,277.5) .. controls (568.34,274.52) and (585.83,445.77) .. (501.28,499.7) ;
\draw [shift={(500,500.5)}, rotate = 328.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (156,225) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (307,14) node [anchor=north west][inner sep=0.75pt]   [align=left] {15};
% Text Node
\draw (320.73,189.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {14};
% Text Node
\draw (280,195) node [anchor=north west][inner sep=0.75pt]   [align=left] {13};
% Text Node
\draw (344,184) node [anchor=north west][inner sep=0.75pt]   [align=left] {12};
% Text Node
\draw (382,171) node [anchor=north west][inner sep=0.75pt]   [align=left] {11};
% Text Node
\draw (370,105) node [anchor=north west][inner sep=0.75pt]   [align=left] {10};
% Text Node
\draw (316,146) node [anchor=north west][inner sep=0.75pt]   [align=left] {9};
% Text Node
\draw (234,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {8};
% Text Node
\draw (326,253) node [anchor=north west][inner sep=0.75pt]   [align=left] {7};
% Text Node
\draw (276,291) node [anchor=north west][inner sep=0.75pt]   [align=left] {6};
% Text Node
\draw (385,350) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
% Text Node
\draw (411,269) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
% Text Node
\draw (437.58,190.79) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (309.08,206.35) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (26,539) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (177,328) node [anchor=north west][inner sep=0.75pt]   [align=left] {15};
% Text Node
\draw (190.73,503.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {14};
% Text Node
\draw (150,509) node [anchor=north west][inner sep=0.75pt]   [align=left] {13};
% Text Node
\draw (214,498) node [anchor=north west][inner sep=0.75pt]   [align=left] {12};
% Text Node
\draw (252,485) node [anchor=north west][inner sep=0.75pt]   [align=left] {11};
% Text Node
\draw (240,419) node [anchor=north west][inner sep=0.75pt]   [align=left] {10};
% Text Node
\draw (186,460) node [anchor=north west][inner sep=0.75pt]   [align=left] {9};
% Text Node
\draw (104,436) node [anchor=north west][inner sep=0.75pt]   [align=left] {8};
% Text Node
\draw (196,567) node [anchor=north west][inner sep=0.75pt]   [align=left] {7};
% Text Node
\draw (146,605) node [anchor=north west][inner sep=0.75pt]   [align=left] {6};
% Text Node
\draw (255,664) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
% Text Node
\draw (281,583) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
% Text Node
\draw (307.58,504.79) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (179.08,520.35) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (333,543) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (503,571) node [anchor=north west][inner sep=0.75pt]   [align=left] {7};
% Text Node
\draw (453,609) node [anchor=north west][inner sep=0.75pt]   [align=left] {6};
% Text Node
\draw (562,668) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
% Text Node
\draw (588,587) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
% Text Node
\draw (614.58,508.79) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (486.08,524.35) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (125,282) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
Z\ Type\\
Gauge\ Fixing
\end{array}$};
% Text Node
\draw (447,378) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
X\ Type\\
Gauge\ Fixing
\end{array}$};


\end{tikzpicture}
\endgroup

==> figures_src/zero_b2_protocol_flow.tex <==
\begin{tikzpicture}[
  x=1.20cm,y=0.360cm,
  font=\sffamily\footnotesize,
  retained/.style={draw=blue!72!black,line width=0.65pt},
  measured/.style={draw=orange!82!black,line width=0.65pt},
  classical/.style={draw=black!62,densely dashed,line width=0.65pt,-{Latex[length=1.8mm]}},
  gate/.style={draw=black!75,fill=white,rounded corners=1pt,minimum width=4.8mm,
    minimum height=3.0mm,inner sep=0.25pt,font=\sffamily\scriptsize},
  prepblock/.style={draw=black!70,fill=blue!5,rounded corners=1.5pt,
    minimum width=8.5mm,minimum height=58mm,align=center,inner sep=1.4pt,
    font=\sffamily\scriptsize},
  checkblock/.style={draw=orange!72!black,fill=orange!7,rounded corners=1.5pt,
    minimum width=27mm,minimum height=58mm,align=center,inner sep=1.4pt,
    font=\sffamily\scriptsize},
  meter/.style={draw=black!75,fill=white,minimum width=3.8mm,minimum height=3.0mm,
    inner sep=0pt},
  note/.style={font=\sffamily\scriptsize,align=center,text=black!78,fill=white,inner sep=0.45pt}
]

% The two physical subsets of the 15-qubit register.  Qubits q1--q7 remain
% quantum data; q8--q15 are destructively measured in the gauge fix.
\foreach \q/\yy in {1/15,2/14,3/13,4/12,5/11,6/10,7/9}{
  \node[anchor=east,text=blue!72!black] at (-0.12,\yy) {$q_{\q}$};
  \draw[retained] (0,\yy)--(13.55,\yy);
}
\foreach \q/\yy in {8/7,9/6,10/5,11/4,12/3,13/2,14/1,15/0}{
  \node[anchor=east,text=orange!82!black] at (-0.12,\yy) {$q_{\q}$};
  \draw[measured] (0,\yy)--(7.30,\yy);
}

% Physical qRM encoder.
\node[prepblock] (enc) at (1.05,7.5) {\rotatebox{90}{$25$-CNOT qRM $\ket{+_L}$ encoder}};

% Seven-CNOT logical-X verifier.  The ancilla is a control prepared and
% measured in X; its targets are the even-labelled data qubits.
\draw[black!75,line width=0.6pt] (1.92,17.05)--(3.12,17.05);
\node[anchor=east] at (1.86,17.05) {$a_X:\ket{+}$};
\foreach \xx/\yy in {2.02/14,2.20/12,2.38/10,2.56/7,2.74/5,2.92/3,3.10/1}{
  \draw[black!62,line width=0.45pt] (\xx,17.05)--(\xx,\yy);
  \fill[black!72] (\xx,17.05) circle (1.05pt);
  \node[draw=black!72,circle,inner sep=0pt,minimum size=3.5mm,
    font=\sffamily\scriptsize] at (\xx,\yy) {$+$};
}
\node[meter] at (3.28,17.05) {};
\draw[black!70,line width=0.45pt] (3.17,16.98) arc[start angle=200,end angle=-20,radius=1.15mm];
\draw[black!70,line width=0.45pt] (3.28,17.00)--(3.37,17.12);
\node[note,anchor=south] at (2.60,17.48) {logical-$X$ verification};

% Four serial grouped Z-check gadgets.  The four displayed ancilla rails are
% physically reused; pair gadgets leave a3 idle.  The exact CNOT order is
% listed in the Supplemental Material.
\node[checkblock] (checks) at (4.50,7.5) {};
\foreach \name/\yy in {$a_1:|0\rangle$/18.7,$a_2:|0\rangle$/19.55,$a_3:|0\rangle$/20.4,$f:|+\rangle$/21.25}{
  \draw[black!68,line width=0.5pt] (3.38,\yy)--(5.25,\yy);
  \node[anchor=east] at (3.34,\yy) {\name};
}
\foreach \xx/\lab in {3.60/$T_A$,4.04/$T_B$,4.48/$P_A$,4.92/$P_B$}{
  \draw[black!58,line width=0.4pt] (\xx,18.45)--(\xx,21.48);
  \fill[black!72] (\xx,21.25) circle (1.0pt);
  \node[draw=black!72,circle,inner sep=0pt,minimum size=3.4mm,
    font=\sffamily\scriptsize] at (\xx,18.7) {$+$};
  \node[note,anchor=south] at (\xx,21.58) {\lab};
}
\node[note] at (4.50,12.8) {grouped flagged\\$Z$-check circuits};
\node[note] at (4.50,2.25) {$T_A\!\to T_B$\\$P_A\!\to P_B$\\$30+20$ CNOTs};
\node[note,anchor=north] at (4.50,-0.75) {$T_A=(p_{14},p_{16},p_{17})$, $T_B=(p_1,p_2,p_3)$;\\$P_A=(p_8,p_{12})$, $P_B=(p_{10},p_{11})$};

% Transversal non-Clifford layer: T on odd labels and T-dagger on even labels.
\foreach \q/\yy in {1/15,2/14,3/13,4/12,5/11,6/10,7/9,8/7,9/6,10/5,11/4,12/3,13/2,14/1,15/0}{
  \ifodd\q
    \node[gate] at (6.05,\yy) {$T$};
  \else
    \node[gate] at (6.05,\yy) {$T^\dagger$};
  \fi
}
\node[note,anchor=south] at (6.05,16.25) {transversal $T/T^\dagger$};

% Destructive bulk X measurements.  Their records feed a parity detector and
% a purely classical Pauli-frame update on the retained Steane face.
\foreach \q/\yy in {8/7,9/6,10/5,11/4,12/3,13/2,14/1,15/0}{
  \node[meter] at (7.30,\yy) {};
  \draw[black!70,line width=0.42pt] (7.18,\yy-0.07) arc[start angle=200,end angle=-20,radius=1.15mm];
  \draw[black!70,line width=0.42pt] (7.30,\yy-0.05)--(7.40,\yy+0.07);
  \node[note,anchor=west] at (7.54,\yy) {$M_X$};
}
\node[note,anchor=south] at (7.35,8.05) {measure $q_8,\ldots,q_{15}$};
\draw[classical] (7.78,3.5)--(8.50,3.5)--(8.50,15.35);
\node[draw=black!58,fill=gray!7,rounded corners=1pt,align=center,inner sep=1.4pt,
  font=\sffamily\scriptsize] (record) at (8.50,16.05)
  {$\bm u=(u_8,\ldots,u_{15})$\\reject if $\bigoplus_j u_j=1$};

% Dashed boxes emphasize that these are software frame updates, not physical Z
% gates.  z1=z2=0, so only q3--q7 receive a displayed frame element.
\foreach \yy/\jj in {13/3,12/4,11/5,10/6,9/7}{
  \node[gate,densely dashed,draw=black!58,text=black!70] at (9.75,\yy) {$Z^{z_{\jj}}$};
}
\draw[classical] (record.east)--(9.75,16.05)--(9.75,13.55);
\node[note,anchor=south] at (11.35,16.42) {classical Pauli frame $\bm z=F\bm u$};

% The physical output and the alternative destructive diagnostic are distinct
% endpoints.  The dashed branch must not be read as part of a live-output shot.
\node[draw=blue!72!black,fill=blue!5,rounded corners=1.4pt,align=center,
  minimum width=16mm,minimum height=27mm] (steane) at (11.15,12.0)
  {live\\$[[7,1,3]]$\\Steane block};
\draw[retained,-{Latex[length=1.8mm]}] (10.05,12.0)--(steane.west);
\draw[classical] (steane.east)--(12.55,12.0);
\node[draw=black!55,fill=gray!6,densely dashed,rounded corners=1pt,align=center,
  font=\sffamily\scriptsize] at (12.95,12.0)
  {alternative\\destructive $X/Y$\\diagnostic};

% Stage labels.
\node[note,anchor=north] at (1.15,-2.55) {prepare and verify};
\node[note,anchor=north] at (4.25,-2.55) {serial flag extraction};
\node[note,anchor=north] at (6.05,-2.55) {non-Clifford layer};
\node[note,anchor=north] at (8.45,-2.55) {single-register gauge fix};
\node[note,anchor=north] at (11.35,-2.55) {encoded output};

\end{tikzpicture}

